Scaling Zero Knowledge UNSAT Verification via Normalized Chaining

Proofs of UNSAT are a standard primitive in formal verification and software assurance. In many real-world settings, the proof itself encodes proprietary or security-sensitive information, making public disclosure undesirable. Zero-knowledge certification of UNSAT addresses this tension: it enables a prover to convince a verifier that no satisfying assignment exists, without revealing anything about the underlying proof beyond its validity. Luo et al. recently introduced ZkUnsat, a protocol that achieves this goal by proving the validity of a weakened resolution proof in zero knowledge. ZkUnsat demonstrates the feasibility of zero-knowledge certification; however, its scalability to larger, real-world instances is constrained by substantial prover memory overhead, limiting its real-world applicability. Motivated by advances in UNSAT proof formats such as LRAT, which enable efficient plain-text verification, we present a preprocessing technique that improves the efficiency of ZkUnsat without introducing additional leakage. Our approach normalizes the proof so that each derived clause is justified by a resolution chain of fixed public length k. This eliminates chain-length leakage and reduces prover memory usage. With k = 16, our method certifies roughly 62% more instances than baseline ZkUnsat on the SAT 2002 competition benchmarks. Furthermore, for an equivalent number of certified instances, the memory footprint drops to under 25% of that required by the baseline.

==> plots/cdf_plot_mem_vs_num_instances_25000s.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=6cm,
legend cell align={right},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  legend plot pos=right
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Peak Memory (GB)},
xmajorgrids,
xmin=-0.289109802246094, xmax=31.4993225097656,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of Instances Verified},
ymajorgrids,
ymin=-16.8, ymax=374.8,
ytick style={color=black},
font=\footnotesize,
]
\addplot [semithick, steelblue31119180, const plot mark left, mark=square, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
1.15583419799805 1
1.1566276550293 2
1.15671539306641 3
1.15671920776367 4
1.15677261352539 5
1.15739059448242 6
1.15793609619141 7
1.15835189819336 8
1.1589241027832 9
1.15928268432617 10
1.16061019897461 11
1.16248321533203 12
1.16804122924805 13
1.1695556640625 14
1.16986465454102 15
1.16987228393555 16
1.17124557495117 17
1.17398452758789 18
1.17402267456055 19
1.17452239990234 20
1.1749153137207 21
1.17511367797852 22
1.17623138427734 23
1.17763900756836 24
1.18071365356445 25
1.18129348754883 26
1.18775939941406 27
1.18932723999023 28
1.19838333129883 29
1.20244979858398 30
1.21011734008789 31
1.21328353881836 32
1.21551132202148 33
1.22518920898438 34
1.2307014465332 35
1.23234176635742 36
1.23672103881836 37
1.23941040039062 38
1.24333190917969 39
1.25870895385742 40
1.26461410522461 41
1.26755142211914 42
1.27635955810547 43
1.27970886230469 44
1.28606033325195 45
1.28620910644531 46
1.29082107543945 47
1.29285430908203 48
1.29519653320312 49
1.29895782470703 50
1.29899597167969 51
1.29940032958984 52
1.2996940612793 53
1.30072021484375 54
1.30080795288086 55
1.30515289306641 56
1.31061935424805 57
1.31269073486328 58
1.31736373901367 59
1.31781387329102 60
1.32096481323242 61
1.33835983276367 62
1.33995056152344 63
1.34251403808594 64
1.34717559814453 65
1.34738922119141 66
1.35573577880859 67
1.36566925048828 68
1.38301086425781 69
1.39786148071289 70
1.39951705932617 71
1.40055084228516 72
1.42261505126953 73
1.43763732910156 74
1.45524978637695 75
1.47222518920898 76
1.48601913452148 77
1.49628829956055 78
1.4995002746582 79
1.50807571411133 80
1.52024078369141 81
1.54812622070312 82
1.6119270324707 83
1.6119499206543 84
1.64454650878906 85
1.64766311645508 86
1.67124557495117 87
1.67467498779297 88
1.68238067626953 89
1.68444061279297 90
1.83159637451172 91
1.85106658935547 92
1.87942504882812 93
1.88889694213867 94
1.8948860168457 95
1.95829391479492 96
1.9941520690918 97
2.09788131713867 98
2.10964584350586 99
2.16240692138672 100
2.20361328125 101
2.33039093017578 102
2.55710983276367 103
2.58820343017578 104
2.60945510864258 105
2.70839691162109 106
2.87798690795898 107
2.90530776977539 108
2.90628051757812 109
2.96286773681641 110
3.01894760131836 111
3.11160659790039 112
3.12211990356445 113
3.20744323730469 114
3.32153701782227 115
3.41536712646484 116
3.4611701965332 117
3.58345413208008 118
3.74008941650391 119
4.17698287963867 120
4.19178009033203 121
4.28104400634766 122
4.45708465576172 123
4.5051155090332 124
4.56771087646484 125
4.72539138793945 126
5.07519149780273 127
5.1295280456543 128
5.15188598632812 129
5.17430114746094 130
5.20597457885742 131
5.49203109741211 132
5.52754211425781 133
5.68212509155273 134
5.69059753417969 135
5.70756149291992 136
5.75332641601562 137
5.79137420654297 138
5.83930206298828 139
5.86223220825195 140
5.86984252929688 141
6.10472869873047 142
6.2321662902832 143
6.26530838012695 144
6.27100372314453 145
6.29344940185547 146
6.32905960083008 147
6.48285675048828 148
6.55769729614258 149
6.66803359985352 150
6.67997741699219 151
6.71499633789062 152
6.84586715698242 153
7.18730545043945 154
7.22900009155273 155
7.66650390625 156
7.70749282836914 157
7.92055892944336 158
8.02968597412109 159
8.4033088684082 160
8.50328826904297 161
8.91469192504883 162
8.92982864379883 163
9.06893539428711 164
9.41868591308594 165
9.47409057617188 166
9.5738410949707 167
9.91264724731445 168
10.0079917907715 169
10.0368003845215 170
10.0844078063965 171
10.1077194213867 172
10.3246040344238 173
10.4617691040039 174
10.6261940002441 175
10.6301651000977 176
11.4444389343262 177
11.6373710632324 178
11.9470596313477 179
12.1687316894531 180
12.1985778808594 181
12.3867301940918 182
12.8802108764648 183
13.7079048156738 184
13.7374267578125 185
14.9088020324707 186
15.327766418457 187
16.5384902954102 188
17.3299865722656 189
17.3545265197754 190
17.4310760498047 191
18.0398178100586 192
18.0784797668457 193
18.0823669433594 194
18.2381896972656 195
18.3429374694824 196
19.6812629699707 197
20.6464195251465 198
20.7542343139648 199
21.0370903015137 200
21.6031684875488 201
22.1598205566406 202
23.3202667236328 203
23.8818473815918 204
24.5651741027832 205
24.6606674194336 206
24.6948852539062 207
24.7355499267578 208
24.9086036682129 209
25.0920829772949 210
26.1734046936035 211
26.3278427124023 212
26.4765014648438 213
26.605339050293 214
26.6759338378906 215
28.1645927429199 216
28.2200889587402 217
28.2206230163574 218
28.4030227661133 219
29.120002746582 220
};
\addlegendentry{\textsc{ZkUnsat}}
\addplot [semithick, darkorange25512714, const plot mark left, mark=o, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
1.15636444091797 1
1.15701675415039 2
1.15720748901367 3
1.15731048583984 4
1.15800094604492 5
1.15811538696289 6
1.158203125 7
1.15879440307617 8
1.15919494628906 9
1.15972518920898 10
1.15980911254883 11
1.16048431396484 12
1.16824722290039 13
1.16879653930664 14
1.17044067382812 15
1.17128372192383 16
1.17158889770508 17
1.17271423339844 18
1.17292022705078 19
1.1729850769043 20
1.17420196533203 21
1.17435836791992 22
1.17618179321289 23
1.17739868164062 24
1.17741012573242 25
1.17903518676758 26
1.18017196655273 27
1.18106842041016 28
1.18983459472656 29
1.19037628173828 30
1.19512557983398 31
1.19580078125 32
1.19965362548828 33
1.20636749267578 34
1.20687866210938 35
1.21000289916992 36
1.21074676513672 37
1.22320938110352 38
1.22562789916992 39
1.23645401000977 40
1.2387580871582 41
1.24190521240234 42
1.24404907226562 43
1.24492263793945 44
1.24506759643555 45
1.24880599975586 46
1.24900817871094 47
1.25128555297852 48
1.25316619873047 49
1.25405120849609 50
1.25432968139648 51
1.25477600097656 52
1.2560920715332 53
1.25683212280273 54
1.25771713256836 55
1.25904846191406 56
1.26207733154297 57
1.26212692260742 58
1.26289749145508 59
1.26762771606445 60
1.27057266235352 61
1.27095031738281 62
1.27215576171875 63
1.27302551269531 64
1.27315521240234 65
1.2767333984375 66
1.28390884399414 67
1.29042434692383 68
1.29291534423828 69
1.32455825805664 70
1.32479476928711 71
1.32705688476562 72
1.33185577392578 73
1.33366775512695 74
1.33447265625 75
1.3471565246582 76
1.36736679077148 77
1.37261581420898 78
1.38113021850586 79
1.38651657104492 80
1.38761901855469 81
1.39916610717773 82
1.40445327758789 83
1.40505599975586 84
1.40531921386719 85
1.40633773803711 86
1.42300033569336 87
1.46213150024414 88
1.48281478881836 89
1.50315856933594 90
1.51054000854492 91
1.53253936767578 92
1.55891036987305 93
1.56057357788086 94
1.56396102905273 95
1.57628631591797 96
1.59890747070312 97
1.72335815429688 98
1.77163314819336 99
1.78242492675781 100
1.80419921875 101
1.80521011352539 102
1.80966186523438 103
1.82779693603516 104
1.84703063964844 105
1.84902572631836 106
1.86572265625 107
1.87645721435547 108
1.87946701049805 109
1.88763809204102 110
1.91762542724609 111
1.96339416503906 112
2.04518890380859 113
2.09158706665039 114
2.11013031005859 115
2.18318176269531 116
2.32576751708984 117
2.34841156005859 118
2.37705230712891 119
2.43244934082031 120
2.57822418212891 121
2.6723747253418 122
2.70952987670898 123
2.71217346191406 124
2.80198287963867 125
2.80862808227539 126
2.82500076293945 127
2.83549880981445 128
2.8392448425293 129
2.88773345947266 130
2.90492630004883 131
2.92522048950195 132
2.9577522277832 133
2.98787307739258 134
3.00908660888672 135
3.01137542724609 136
3.01618576049805 137
3.12448883056641 138
3.13468170166016 139
3.13999557495117 140
3.14189910888672 141
3.17517471313477 142
3.18115997314453 143
3.20345306396484 144
3.22380065917969 145
3.26575469970703 146
3.27088165283203 147
3.27849960327148 148
3.41186141967773 149
3.45919799804688 150
3.52522277832031 151
3.76005935668945 152
3.80341720581055 153
3.84811782836914 154
3.90740585327148 155
3.97553634643555 156
4.00093078613281 157
4.01980972290039 158
4.04386138916016 159
4.07454681396484 160
4.22129821777344 161
4.31199645996094 162
4.34246063232422 163
4.3886604309082 164
4.51909255981445 165
4.57573318481445 166
4.58764266967773 167
4.58887100219727 168
4.6655387878418 169
4.79191970825195 170
4.82137680053711 171
4.89209747314453 172
4.92804718017578 173
5.06743240356445 174
5.12289428710938 175
5.1411247253418 176
5.39440155029297 177
5.73402786254883 178
5.75930786132812 179
5.76382827758789 180
5.92953491210938 181
6.72769165039062 182
7.01211547851562 183
7.06865310668945 184
7.1949577331543 185
7.23882293701172 186
7.28750610351562 187
7.38296890258789 188
7.44358444213867 189
7.83995819091797 190
7.89352035522461 191
7.94833755493164 192
8.1859245300293 193
8.34574508666992 194
8.37408828735352 195
8.48573303222656 196
8.50479888916016 197
8.71205902099609 198
9.17435836791992 199
9.61965942382812 200
9.78602600097656 201
10.063533782959 202
10.115047454834 203
10.1495246887207 204
10.2919769287109 205
10.3326683044434 206
10.3479347229004 207
10.3744659423828 208
10.5289421081543 209
10.6225662231445 210
10.699535369873 211
10.9296951293945 212
10.9604644775391 213
11.1906814575195 214
11.2843627929688 215
11.2880210876465 216
11.408145904541 217
11.6259422302246 218
12.0304107666016 219
12.4570579528809 220
12.7201538085938 221
13.0537910461426 222
13.0852508544922 223
13.7000732421875 224
14.0319976806641 225
14.2397651672363 226
14.2503433227539 227
14.3994331359863 228
14.4029769897461 229
14.5731468200684 230
14.7533493041992 231
15.2552337646484 232
15.3650283813477 233
15.5950469970703 234
16.4878082275391 235
16.5493011474609 236
16.5521965026855 237
16.7910575866699 238
17.1040649414062 239
17.5792808532715 240
19.1722679138184 241
19.2157821655273 242
19.3010902404785 243
19.3334808349609 244
19.8420524597168 245
19.9425239562988 246
20.0914611816406 247
20.2689819335938 248
20.5955543518066 249
20.6790885925293 250
20.7099838256836 251
20.955192565918 252
21.1608238220215 253
21.8516502380371 254
22.0797538757324 255
22.1727714538574 256
22.4122009277344 257
22.4916343688965 258
23.5418815612793 259
24.3428916931152 260
24.7142868041992 261
24.755443572998 262
24.8854484558105 263
25.2599754333496 264
25.292121887207 265
25.4297904968262 266
25.8830070495605 267
26.0248680114746 268
26.4992179870605 269
26.7453689575195 270
27.3196029663086 271
27.7286148071289 272
27.7788391113281 273
27.9893760681152 274
28.6304817199707 275
29.2670402526855 276
};
\addlegendentry{k=3}
\addplot [semithick, forestgreen4416044, const plot mark left, mark=+, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
1.15581893920898 1
1.15590286254883 2
1.15590286254883 3
1.15644836425781 4
1.15708541870117 5
1.15792083740234 6
1.15818023681641 7
1.15899276733398 8
1.15927886962891 9
1.16003036499023 10
1.1600341796875 11
1.1663703918457 12
1.16672515869141 13
1.16730499267578 14
1.16817855834961 15
1.16819000244141 16
1.16985321044922 17
1.17018890380859 18
1.17067718505859 19
1.17085266113281 20
1.17200088500977 21
1.174560546875 22
1.17550659179688 23
1.17623138427734 24
1.17728042602539 25
1.17869567871094 26
1.1799201965332 27
1.18666076660156 28
1.1883659362793 29
1.18975067138672 30
1.19044876098633 31
1.19083404541016 32
1.19478988647461 33
1.19756317138672 34
1.20523834228516 35
1.20672607421875 36
1.20984649658203 37
1.21247100830078 38
1.22471237182617 39
1.22998809814453 40
1.23442077636719 41
1.23727416992188 42
1.23904037475586 43
1.24068832397461 44
1.24153900146484 45
1.24162292480469 46
1.24190139770508 47
1.2419548034668 48
1.24225616455078 49
1.24292755126953 50
1.24408340454102 51
1.2458610534668 52
1.24653625488281 53
1.24788284301758 54
1.24793243408203 55
1.24880218505859 56
1.25109100341797 57
1.25471496582031 58
1.2557258605957 59
1.26141738891602 60
1.2622184753418 61
1.26451110839844 62
1.26602554321289 63
1.26639175415039 64
1.26684951782227 65
1.26707458496094 66
1.2677001953125 67
1.27306747436523 68
1.27683639526367 69
1.29378890991211 70
1.29406356811523 71
1.29512023925781 72
1.29995727539062 73
1.31097793579102 74
1.31367874145508 75
1.32506561279297 76
1.32617950439453 77
1.33406066894531 78
1.3344841003418 79
1.34230804443359 80
1.34258270263672 81
1.34941482543945 82
1.36201858520508 83
1.36517333984375 84
1.37416076660156 85
1.37905120849609 86
1.41043090820312 87
1.41567611694336 88
1.42168807983398 89
1.45475387573242 90
1.45572662353516 91
1.45816040039062 92
1.46798706054688 93
1.47391891479492 94
1.47554779052734 95
1.5070915222168 96
1.54861450195312 97
1.55734634399414 98
1.63334274291992 99
1.63693237304688 100
1.63943862915039 101
1.64015960693359 102
1.64569473266602 103
1.64602661132812 104
1.65387725830078 105
1.69202041625977 106
1.72046661376953 107
1.75875473022461 108
1.76640701293945 109
1.7783203125 110
1.79632568359375 111
1.81959533691406 112
1.83054351806641 113
1.86009216308594 114
1.87404632568359 115
1.93213272094727 116
1.95696258544922 117
2.01575469970703 118
2.05096435546875 119
2.1660041809082 120
2.22194671630859 121
2.24810791015625 122
2.29894638061523 123
2.31467437744141 124
2.32939910888672 125
2.32975006103516 126
2.35493850708008 127
2.36806869506836 128
2.38629150390625 129
2.39264678955078 130
2.39614868164062 131
2.43235397338867 132
2.45883560180664 133
2.45998001098633 134
2.47161102294922 135
2.49681854248047 136
2.50355529785156 137
2.50969696044922 138
2.53342437744141 139
2.54584503173828 140
2.55472946166992 141
2.55830383300781 142
2.57845687866211 143
2.57892608642578 144
2.58034515380859 145
2.58049774169922 146
2.6200065612793 147
2.65823745727539 148
2.70719528198242 149
2.71939468383789 150
2.91017532348633 151
2.99681091308594 152
3.00263595581055 153
3.01560974121094 154
3.13544845581055 155
3.14205551147461 156
3.22148895263672 157
3.24040603637695 158
3.26312637329102 159
3.35649490356445 160
3.38773345947266 161
3.39439392089844 162
3.4917106628418 163
3.5681037902832 164
3.6077995300293 165
3.71237182617188 166
3.75675964355469 167
3.77259826660156 168
3.77496719360352 169
3.78302383422852 170
3.7924690246582 171
3.8544807434082 172
3.88386154174805 173
3.91131210327148 174
3.91516876220703 175
3.96588516235352 176
4.00303649902344 177
4.07321929931641 178
4.16292953491211 179
4.74498748779297 180
4.91016006469727 181
4.93781661987305 182
4.96991729736328 183
5.00965881347656 184
5.11003875732422 185
5.16607284545898 186
5.34891510009766 187
5.46653366088867 188
5.6816291809082 189
5.71516036987305 190
5.80963897705078 191
5.91903686523438 192
5.94081497192383 193
6.03452682495117 194
6.0684928894043 195
6.67422866821289 196
6.72500610351562 197
6.98279190063477 198
7.01470184326172 199
7.07599639892578 200
7.1424446105957 201
7.1525993347168 202
7.31708145141602 203
7.4256477355957 204
7.45673370361328 205
7.60000610351562 206
7.63228225708008 207
7.75546646118164 208
7.75860214233398 209
7.85894012451172 210
7.86948776245117 211
8.01032257080078 212
8.10330200195312 213
8.23562240600586 214
8.25010299682617 215
8.43045806884766 216
8.79320526123047 217
8.79729080200195 218
9.19052886962891 219
9.37722778320312 220
9.37749481201172 221
9.53071594238281 222
9.53133392333984 223
9.67654418945312 224
9.83298492431641 225
9.93724060058594 226
10.1672058105469 227
10.2437934875488 228
10.2577705383301 229
10.3786125183105 230
10.4348373413086 231
10.6936988830566 232
11.1279754638672 233
11.1345481872559 234
11.1729507446289 235
11.5893783569336 236
11.7104797363281 237
11.8286476135254 238
12.8082237243652 239
13.0012817382812 240
13.1716194152832 241
13.2466239929199 242
13.3291053771973 243
13.4034423828125 244
13.4560127258301 245
13.6804122924805 246
13.7205810546875 247
13.7741737365723 248
13.8973236083984 249
14.0073928833008 250
14.2136383056641 251
14.5432281494141 252
14.7868156433105 253
15.7693824768066 254
15.7982025146484 255
16.1869354248047 256
16.2091445922852 257
16.2236595153809 258
16.2329216003418 259
16.2775115966797 260
16.3388786315918 261
16.47119140625 262
16.8193206787109 263
16.9782943725586 264
17.0003204345703 265
17.0809745788574 266
17.2458610534668 267
17.4270095825195 268
17.4846458435059 269
17.7265625 270
17.9157028198242 271
18.0505065917969 272
18.0713653564453 273
18.6522560119629 274
19.8141822814941 275
19.8297500610352 276
19.8439979553223 277
19.8883590698242 278
20.0126953125 279
20.510612487793 280
20.6128692626953 281
20.6267738342285 282
20.9367027282715 283
21.3916015625 284
21.3993873596191 285
21.6122131347656 286
21.7420692443848 287
22.0986099243164 288
22.1017227172852 289
22.1770248413086 290
22.4133644104004 291
22.6508674621582 292
22.7842140197754 293
22.9981117248535 294
22.9999656677246 295
23.0032348632812 296
23.3383827209473 297
23.3832168579102 298
23.4374580383301 299
23.8367004394531 300
24.2945709228516 301
24.7217254638672 302
24.8300437927246 303
24.9578475952148 304
25.3884811401367 305
25.5576515197754 306
25.6457061767578 307
26.8085899353027 308
26.9328346252441 309
26.9586524963379 310
27.1107749938965 311
27.961353302002 312
28.6019821166992 313
28.7822456359863 314
29.4337348937988 315
29.8748474121094 316
30.0543937683105 317
};
\addlegendentry{k=5}
\addplot [semithick, crimson2143940, const plot mark left, mark=x, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
1.16035842895508 1
1.16136932373047 2
1.16254043579102 3
1.16287231445312 4
1.16465377807617 5
1.16470336914062 6
1.16541290283203 7
1.16699981689453 8
1.1683464050293 9
1.16863250732422 10
1.17056274414062 11
1.17142105102539 12
1.17369842529297 13
1.17455673217773 14
1.17457962036133 15
1.17690277099609 16
1.17874908447266 17
1.18101501464844 18
1.18296432495117 19
1.18487930297852 20
1.18537139892578 21
1.1871452331543 22
1.18972778320312 23
1.19076538085938 24
1.19088745117188 25
1.19194412231445 26
1.19744873046875 27
1.19771957397461 28
1.19895935058594 29
1.20248413085938 30
1.20805740356445 31
1.20977783203125 32
1.21013259887695 33
1.21128845214844 34
1.21374893188477 35
1.21718597412109 36
1.21797180175781 37
1.22137451171875 38
1.22495651245117 39
1.22724914550781 40
1.22953414916992 41
1.23271942138672 42
1.23313522338867 43
1.23567581176758 44
1.23797988891602 45
1.23954010009766 46
1.23960876464844 47
1.24055862426758 48
1.24057769775391 49
1.24214553833008 50
1.24253463745117 51
1.2430534362793 52
1.24341583251953 53
1.24429702758789 54
1.24430465698242 55
1.24626159667969 56
1.24628829956055 57
1.24635696411133 58
1.24657440185547 59
1.24843978881836 60
1.24845886230469 61
1.24958038330078 62
1.24979400634766 63
1.2520866394043 64
1.25349044799805 65
1.25606155395508 66
1.25891876220703 67
1.26212310791016 68
1.26268768310547 69
1.26797485351562 70
1.27158737182617 71
1.27169799804688 72
1.27479553222656 73
1.27494049072266 74
1.27573776245117 75
1.28205490112305 76
1.28568267822266 77
1.2886848449707 78
1.29190444946289 79
1.29584884643555 80
1.29816436767578 81
1.33324432373047 82
1.33385467529297 83
1.3351936340332 84
1.33988571166992 85
1.34288787841797 86
1.34763717651367 87
1.35683441162109 88
1.36017227172852 89
1.368896484375 90
1.37874221801758 91
1.37933349609375 92
1.39184951782227 93
1.41315460205078 94
1.42668914794922 95
1.42721176147461 96
1.43013000488281 97
1.43183517456055 98
1.43600463867188 99
1.45163726806641 100
1.46107482910156 101
1.46170043945312 102
1.47558975219727 103
1.48807525634766 104
1.50001525878906 105
1.50495910644531 106
1.50888061523438 107
1.54024124145508 108
1.55788040161133 109
1.56616592407227 110
1.59490203857422 111
1.60486221313477 112
1.64841079711914 113
1.66560745239258 114
1.69759368896484 115
1.71892166137695 116
1.72281646728516 117
1.72979736328125 118
1.75802230834961 119
1.80025482177734 120
1.80150604248047 121
1.84031295776367 122
1.85928344726562 123
1.8665771484375 124
1.86827850341797 125
1.87141418457031 126
1.88114929199219 127
1.89003753662109 128
1.89129257202148 129
1.89647674560547 130
1.8996696472168 131
1.90159606933594 132
1.90697860717773 133
1.9133186340332 134
1.91489410400391 135
1.92714691162109 136
1.93401718139648 137
1.93775939941406 138
1.94040679931641 139
1.94426345825195 140
1.95317459106445 141
1.96144104003906 142
1.99563598632812 143
2.00545120239258 144
2.01461791992188 145
2.01506042480469 146
2.01991271972656 147
2.03095245361328 148
2.03633117675781 149
2.07470321655273 150
2.11717224121094 151
2.11796188354492 152
2.16066741943359 153
2.16945648193359 154
2.19021606445312 155
2.22866058349609 156
2.24866104125977 157
2.26765060424805 158
2.31877517700195 159
2.34177780151367 160
2.3533821105957 161
2.41819381713867 162
2.48386001586914 163
2.55562210083008 164
2.55567169189453 165
2.65586471557617 166
2.6561279296875 167
2.68751525878906 168
2.69459533691406 169
2.70260620117188 170
2.77650833129883 171
2.86040878295898 172
2.87728118896484 173
2.88582611083984 174
2.95426940917969 175
2.95569229125977 176
3.10791778564453 177
3.18043899536133 178
3.18325042724609 179
3.1842041015625 180
3.21368408203125 181
3.22275924682617 182
3.2770881652832 183
3.31443023681641 184
3.42324829101562 185
3.45479965209961 186
3.47364807128906 187
3.58532333374023 188
3.61118698120117 189
3.65105438232422 190
3.71006011962891 191
3.74913024902344 192
3.84235382080078 193
3.8763542175293 194
3.88620758056641 195
3.89274215698242 196
3.92232131958008 197
3.96286392211914 198
3.99663925170898 199
4.07049179077148 200
4.07932662963867 201
4.1199951171875 202
4.1297607421875 203
4.23828506469727 204
4.27118682861328 205
4.29793167114258 206
4.45520401000977 207
4.46261215209961 208
4.48843002319336 209
4.62240600585938 210
4.66863250732422 211
4.71832275390625 212
4.79836654663086 213
4.79878997802734 214
4.80297088623047 215
5.02073287963867 216
5.06063842773438 217
5.06487274169922 218
5.11358261108398 219
5.16354370117188 220
5.4155387878418 221
5.62063980102539 222
5.63931274414062 223
5.80706787109375 224
5.94594573974609 225
6.19470596313477 226
6.32199478149414 227
6.39329147338867 228
6.49850463867188 229
6.50336074829102 230
6.54962158203125 231
6.59294891357422 232
6.60819244384766 233
6.69351959228516 234
6.7215461730957 235
6.76627731323242 236
6.80738067626953 237
6.8204231262207 238
6.88432312011719 239
7.00534439086914 240
7.1129150390625 241
7.13092422485352 242
7.15839004516602 243
7.22670745849609 244
7.24553680419922 245
7.51610565185547 246
7.57458877563477 247
7.59688949584961 248
7.62541198730469 249
7.64898300170898 250
7.65440368652344 251
7.69916152954102 252
7.92009353637695 253
7.9898681640625 254
8.04262924194336 255
8.14024353027344 256
8.22793579101562 257
8.23835372924805 258
8.28047943115234 259
8.33728408813477 260
8.40090560913086 261
8.59698104858398 262
8.89686965942383 263
8.92317199707031 264
8.9578742980957 265
8.96073532104492 266
8.97623825073242 267
9.01869201660156 268
9.07054138183594 269
9.21650695800781 270
9.44954299926758 271
9.45937347412109 272
9.46500015258789 273
9.5789794921875 274
9.67874145507812 275
9.72368240356445 276
9.74826812744141 277
9.78227615356445 278
9.87667846679688 279
9.9378547668457 280
9.94906616210938 281
9.95148849487305 282
10.0205459594727 283
10.0360870361328 284
10.0909156799316 285
10.1539840698242 286
10.2079772949219 287
10.232837677002 288
10.235710144043 289
10.2733116149902 290
10.3361892700195 291
10.5130195617676 292
10.6314430236816 293
10.7309608459473 294
10.8021354675293 295
10.8322906494141 296
11.0354232788086 297
11.1659812927246 298
11.1999092102051 299
11.2815818786621 300
11.3657760620117 301
11.6384887695312 302
11.639274597168 303
11.7061309814453 304
12.0116844177246 305
12.2316284179688 306
12.4198226928711 307
12.4359016418457 308
12.496467590332 309
12.6080017089844 310
12.6160354614258 311
12.7494354248047 312
12.7626266479492 313
12.8163375854492 314
12.8961601257324 315
13.3018608093262 316
13.3174133300781 317
13.80419921875 318
14.4173889160156 319
14.6116638183594 320
14.7643203735352 321
15.2359466552734 322
15.2988014221191 323
15.3622817993164 324
15.768424987793 325
15.7829818725586 326
16.0161361694336 327
16.741024017334 328
17.0357894897461 329
17.4354972839355 330
17.5668258666992 331
17.8045196533203 332
18.6996536254883 333
18.8388557434082 334
18.9446258544922 335
20.147590637207 336
20.6093292236328 337
20.9046859741211 338
21.5305137634277 339
22.3754348754883 340
23.0540733337402 341
23.4575080871582 342
23.472412109375 343
23.4785575866699 344
23.7757759094238 345
23.9434585571289 346
24.7760391235352 347
24.8108177185059 348
25.5865783691406 349
25.8717803955078 350
26.4183883666992 351
26.4410438537598 352
26.666820526123 353
26.7070999145508 354
26.9557151794434 355
27.042594909668 356
28.5072212219238 357
};
\addlegendentry{k=16}
\addplot [semithick, mediumpurple148103189, const plot mark left, mark=triangle, mark size=2.5, mark options={solid,fill opacity=0}]
table {%
1.16632843017578 1
1.17096328735352 2
1.17119979858398 3
1.17271041870117 4
1.1732063293457 5
1.17362976074219 6
1.17416763305664 7
1.17551040649414 8
1.18020629882812 9
1.18032836914062 10
1.1835823059082 11
1.18556213378906 12
1.18587493896484 13
1.18924713134766 14
1.18942260742188 15
1.1906852722168 16
1.1907844543457 17
1.1922721862793 18
1.19476699829102 19
1.19531631469727 20
1.19612884521484 21
1.20442581176758 22
1.21234512329102 23
1.21305847167969 24
1.21664428710938 25
1.21672821044922 26
1.21922302246094 27
1.21990585327148 28
1.2202033996582 29
1.22055435180664 30
1.22098541259766 31
1.22421646118164 32
1.22548294067383 33
1.22560501098633 34
1.22576904296875 35
1.22605133056641 36
1.22716522216797 37
1.22721099853516 38
1.2298698425293 39
1.2342414855957 40
1.2346076965332 41
1.23492813110352 42
1.23595809936523 43
1.23613357543945 44
1.2370719909668 45
1.23808670043945 46
1.23948287963867 47
1.23996734619141 48
1.24002075195312 49
1.24179458618164 50
1.24255752563477 51
1.24356460571289 52
1.24445724487305 53
1.24516677856445 54
1.24629211425781 55
1.24789047241211 56
1.24827194213867 57
1.25239562988281 58
1.25277328491211 59
1.25429916381836 60
1.25445556640625 61
1.25580215454102 62
1.25607299804688 63
1.25948333740234 64
1.25960159301758 65
1.25962066650391 66
1.26173782348633 67
1.26191329956055 68
1.26364898681641 69
1.26594543457031 70
1.26691436767578 71
1.27079772949219 72
1.27103805541992 73
1.27235794067383 74
1.2732048034668 75
1.2792854309082 76
1.28274154663086 77
1.28976058959961 78
1.29209136962891 79
1.29310989379883 80
1.31410217285156 81
1.32421875 82
1.32429122924805 83
1.32485198974609 84
1.32862854003906 85
1.34448623657227 86
1.35447311401367 87
1.35737991333008 88
1.36853790283203 89
1.37316131591797 90
1.38539123535156 91
1.38924026489258 92
1.38951873779297 93
1.39228057861328 94
1.39395523071289 95
1.39752960205078 96
1.40871047973633 97
1.41516494750977 98
1.43155288696289 99
1.43223571777344 100
1.43295288085938 101
1.43714904785156 102
1.4537353515625 103
1.48017501831055 104
1.4937858581543 105
1.50364303588867 106
1.50385665893555 107
1.51889801025391 108
1.54067611694336 109
1.55183792114258 110
1.5784797668457 111
1.57924270629883 112
1.62001037597656 113
1.62278747558594 114
1.64065170288086 115
1.6731071472168 116
1.68057632446289 117
1.69227600097656 118
1.73408126831055 119
1.74238204956055 120
1.76858520507812 121
1.7891845703125 122
1.81742095947266 123
1.83866119384766 124
1.84291839599609 125
1.84402847290039 126
1.84782791137695 127
1.85829544067383 128
1.86117172241211 129
1.86182022094727 130
1.86755752563477 131
1.88780975341797 132
1.89203262329102 133
1.89457702636719 134
1.89622497558594 135
1.93036651611328 136
1.93107986450195 137
1.93582916259766 138
1.9384651184082 139
1.94547653198242 140
1.951904296875 141
1.95969009399414 142
1.9766845703125 143
1.98686599731445 144
1.98920822143555 145
1.99951171875 146
2.00069808959961 147
2.01708221435547 148
2.04742050170898 149
2.04986572265625 150
2.05440521240234 151
2.0621337890625 152
2.07730484008789 153
2.08782196044922 154
2.09566116333008 155
2.11740493774414 156
2.12458038330078 157
2.17870330810547 158
2.18560409545898 159
2.18817138671875 160
2.22128295898438 161
2.25309753417969 162
2.25491333007812 163
2.34832000732422 164
2.45623016357422 165
2.5070686340332 166
2.51537322998047 167
2.52148056030273 168
2.54870986938477 169
2.58984375 170
2.59260940551758 171
2.70938491821289 172
2.71356964111328 173
2.7333984375 174
2.75604629516602 175
2.75822830200195 176
2.75867462158203 177
2.79097366333008 178
2.79835891723633 179
2.84488296508789 180
2.85653305053711 181
3.08887100219727 182
3.11427307128906 183
3.14382934570312 184
3.14894866943359 185
3.15791320800781 186
3.1763801574707 187
3.18157196044922 188
3.2114143371582 189
3.26324462890625 190
3.26795959472656 191
3.26976776123047 192
3.32772445678711 193
3.41212844848633 194
3.41314315795898 195
3.45762634277344 196
3.46024322509766 197
3.53903198242188 198
3.61540222167969 199
3.69101715087891 200
3.69447708129883 201
3.83391189575195 202
3.83473587036133 203
3.84798431396484 204
3.88027572631836 205
3.91459274291992 206
3.92623901367188 207
3.92794418334961 208
3.94081878662109 209
3.94678115844727 210
3.9810676574707 211
4.18285369873047 212
4.18358993530273 213
4.25426864624023 214
4.26572799682617 215
4.26696395874023 216
4.28180694580078 217
4.46763229370117 218
4.60718536376953 219
4.62834930419922 220
4.62907409667969 221
4.69641494750977 222
4.71433258056641 223
4.94702911376953 224
4.99304580688477 225
5.00323867797852 226
5.04325103759766 227
5.10588073730469 228
5.11378479003906 229
5.12737274169922 230
5.13653945922852 231
5.17546463012695 232
5.1972541809082 233
5.2647705078125 234
5.32076644897461 235
5.33000946044922 236
5.37551498413086 237
5.6443977355957 238
5.64714050292969 239
5.66992950439453 240
5.68041229248047 241
5.72296905517578 242
5.74488830566406 243
5.75505828857422 244
5.83562469482422 245
5.89393997192383 246
5.95705413818359 247
6.05342102050781 248
6.14378356933594 249
6.14507293701172 250
6.24641036987305 251
6.26328277587891 252
6.39759063720703 253
6.43437576293945 254
6.53910446166992 255
6.55697250366211 256
6.56672286987305 257
6.57173919677734 258
6.59728622436523 259
6.60701370239258 260
6.60728073120117 261
6.77792739868164 262
6.85542678833008 263
6.95558547973633 264
6.98436737060547 265
7.00228881835938 266
7.14845275878906 267
7.17270278930664 268
7.1755485534668 269
7.18385696411133 270
7.18790817260742 271
7.19577407836914 272
7.27241516113281 273
7.29739761352539 274
7.34009170532227 275
7.36584854125977 276
7.41368865966797 277
7.43256759643555 278
7.49488067626953 279
7.52394485473633 280
7.55816268920898 281
7.62041854858398 282
7.63769912719727 283
7.66848373413086 284
7.70927429199219 285
7.75314331054688 286
7.90491485595703 287
7.92655181884766 288
7.92770767211914 289
8.01406860351562 290
8.10048294067383 291
8.20539093017578 292
8.30150604248047 293
8.36549377441406 294
8.41933441162109 295
8.44046783447266 296
8.49407958984375 297
8.50050354003906 298
8.88122177124023 299
8.90382766723633 300
8.92671585083008 301
9.13317108154297 302
9.16318893432617 303
9.18767929077148 304
9.2714958190918 305
9.40566253662109 306
9.40726852416992 307
9.44921875 308
9.54531860351562 309
9.66294097900391 310
9.99243927001953 311
10.1065864562988 312
10.1378326416016 313
10.2078666687012 314
10.2264099121094 315
10.3060836791992 316
10.5913429260254 317
10.6409721374512 318
10.667106628418 319
10.6982688903809 320
10.7779235839844 321
10.9387321472168 322
11.1676025390625 323
11.4262924194336 324
11.7873687744141 325
11.868782043457 326
12.0515937805176 327
12.1529655456543 328
12.4731178283691 329
12.9839363098145 330
13.1511917114258 331
13.2834739685059 332
13.8278465270996 333
13.8314781188965 334
14.4703140258789 335
14.6215400695801 336
15.5540084838867 337
15.8159408569336 338
29.980167388916 339
};
\addlegendentry{k=32}
\end{axis}

\end{tikzpicture}


==> plots/memory_estimator.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\linewidth,
height=6cm,
legend cell align={right},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  legend plot pos=right,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_m (\times 10^{-6})\)},
xmajorgrids,
xmin=-79.4742489, xmax=1670.3923509,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Peak Memory (GB)},
ymajorgrids,
ymin=-0.298611914966417, ymax=31.6988668768924,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks, opacity=0.6]
table{%
x  y
0.086394 1.1589241027832
0.11178 1.15677261352539
0.113724 1.1566276550293
0.11376 1.15583419799805
0.115536 1.16061019897461
0.119448 1.15739059448242
0.119556 1.15928268432617
0.140304 1.15671539306641
0.142428 1.15671920776367
0.147888 1.15835189819336
0.148836 1.16248321533203
0.177408 1.15793609619141
0.309825 1.1695556640625
0.309825 1.16986465454102
0.314325 1.16804122924805
0.340263 1.16987228393555
0.397653 1.17124557495117
0.43065 1.18932723999023
0.436278 1.17452239990234
0.449055 1.18071365356445
0.45657 1.1749153137207
0.459774 1.17402267456055
0.46191 1.17398452758789
0.465738 1.17511367797852
0.536718 1.17623138427734
0.587238 1.17763900756836
0.631554 1.18129348754883
0.640926 1.18775939941406
0.78351 1.19838333129883
0.920142 1.21328353881836
1.067328 1.21011734008789
1.101336 1.20244979858398
1.157955 1.21551132202148
1.216962 1.2307014465332
1.279476 1.23234176635742
1.305261 1.22518920898438
1.312416 1.23941040039062
1.475175 1.23672103881836
1.914561 1.24333190917969
2.321325 1.25870895385742
2.84229 1.26461410522461
3.034395 1.26755142211914
3.348981 1.27635955810547
3.54645 1.27970886230469
3.761235 1.28606033325195
3.782061 1.28620910644531
3.967029 1.29285430908203
4.129488 1.29082107543945
4.24575 1.29519653320312
4.253256 1.2996940612793
4.428585 1.29940032958984
4.612095 1.29895782470703
4.61718 1.29899597167969
4.637487 1.30515289306641
4.730985 1.30072021484375
4.770909 1.30080795288086
5.193639 1.31061935424805
5.260968 1.31269073486328
5.504625 1.31736373901367
5.957829 1.31781387329102
6.061473 1.32096481323242
6.563214 1.33835983276367
6.8418 1.33995056152344
7.186275 1.34251403808594
7.235982 1.34738922119141
7.519725 1.35573577880859
7.537482 1.34717559814453
8.637318 1.36566925048828
8.82126 1.38301086425781
9.38694 1.39786148071289
9.719937 1.39951705932617
10.499643 1.40055084228516
11.149614 1.42261505126953
11.965689 1.45524978637695
12.559653 1.43763732910156
13.756989 1.49628829956055
14.364108 1.47222518920898
14.750271 1.48601913452148
15.389352 1.4995002746582
15.392619 1.52024078369141
16.555239 1.50807571411133
18.786465 1.54812622070312
21.160692 1.6119499206543
21.64005 1.6119270324707
21.754026 1.64454650878906
24.123825 1.64766311645508
24.894081 1.67124557495117
25.912548 1.67467498779297
25.959375 1.68444061279297
26.222841 1.68238067626953
30.42972 1.83159637451172
34.0437 1.8948860168457
34.937028 1.85106658935547
36.818145 1.88889694213867
37.206945 1.87942504882812
37.842795 1.95829391479492
39.615564 1.9941520690918
48.19581 2.09788131713867
49.563063 2.10964584350586
50.825691 2.16240692138672
54.9315 2.20361328125
61.222968 2.33039093017578
73.016613 2.55710983276367
76.654998 2.58820343017578
77.28525 2.60945510864258
82.085157 2.70839691162109
93.235545 2.87798690795898
93.527838 2.90530776977539
93.799125 2.90628051757812
96.717375 2.96286773681641
98.093484 3.01894760131836
103.729221 3.12211990356445
104.88072 3.11160659790039
110.15775 3.20744323730469
116.952066 3.32153701782227
120.327768 3.41536712646484
122.520546 3.4611701965332
134.388072 3.58345413208008
138.657222 3.74008941650391
163.896048 4.19178009033203
167.981112 4.17698287963867
168.816366 4.28104400634766
180.196731 4.45708465576172
181.665153 4.5051155090332
183.226329 4.56771087646484
191.003805 4.72539138793945
209.286573 5.1295280456543
209.890863 5.15188598632812
214.44318 5.07519149780273
217.979685 5.17430114746094
225.175275 5.20597457885742
237.249828 5.49203109741211
242.28477 5.52754211425781
244.558197 5.70756149291992
245.629188 5.69059753417969
246.462297 5.68212509155273
248.84415 5.83930206298828
252.864522 5.75332641601562
254.45178 5.79137420654297
255.226356 5.86984252929688
257.444811 5.86223220825195
272.273607 6.10472869873047
272.912814 6.2321662902832
274.929795 6.26530838012695
281.081502 6.29344940185547
281.652948 6.27100372314453
282.969027 6.32905960083008
289.701981 6.48285675048828
290.137113 6.55769729614258
296.950815 6.67997741699219
297.169722 6.66803359985352
297.752643 6.71499633789062
318.679515 6.84586715698242
323.121942 7.22900009155273
330.552882 7.18730545043945
352.774575 7.66650390625
366.342534 7.92055892944336
367.16652 7.70749282836914
372.158055 8.02968597412109
389.050992 8.4033088684082
414.62613 8.50328826904297
416.938284 8.91469192504883
423.077085 8.92982864379883
444.441456 9.06893539428711
451.68543 9.5738410949707
453.26988 9.47409057617188
456.387903 9.41868591308594
476.374041 10.1077194213867
480.304533 10.0368003845215
482.722236 9.91264724731445
484.888797 10.0844078063965
496.950264 10.0079917907715
504.806445 10.6301651000977
514.781811 10.3246040344238
515.655612 10.6261940002441
519.094485 10.4617691040039
560.196045 11.4444389343262
577.953054 11.6373710632324
580.621626 11.9470596313477
598.97151 12.1687316894531
602.450136 12.1985778808594
626.814375 12.3867301940918
656.91567 12.8802108764648
672.741927 13.7374267578125
703.463121 13.7079048156738
742.159044 14.9088020324707
763.85583 15.327766418457
840.724065 16.5384902954102
866.558979 17.3299865722656
909.79947 17.4310760498047
918.239355 17.3545265197754
938.47104 18.0784797668457
947.679021 18.0398178100586
954.334566 18.0823669433594
964.204353 18.3429374694824
965.963664 18.2381896972656
1026.84681 19.6812629699707
1089.357336 20.6464195251465
1104.504921 20.7542343139648
1112.047965 21.0370903015137
1133.948241 21.6031684875488
1178.731665 22.1598205566406
1243.425951 23.3202667236328
1270.953402 23.8818473815918
1320.813648 24.5651741027832
1324.807425 24.6948852539062
1330.373448 24.7355499267578
1332.626571 24.6606674194336
1339.064685 24.9086036682129
1351.217259 25.0920829772949
1405.10133 26.1734046936035
1410.408225 26.4765014648438
1422.884367 26.3278427124023
1432.969713 26.6759338378906
1444.76388 26.605339050293
1517.758407 28.1645927429199
1520.037675 28.2206230163574
1525.838463 28.2200889587402
1528.814925 28.4030227661133
1571.675661 29.120002746582
};
\addlegendentry{\textsc{ZkUnsat}}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks, opacity=0.6]
table{%
x  y
0.066066 1.15879440307617
0.089424 1.15919494628906
0.092904 1.15731048583984
0.093798 1.15701675415039
0.096114 1.15636444091797
0.096714 1.15811538696289
0.098592 1.15720748901367
0.109968 1.16048431396484
0.115656 1.15972518920898
0.11703 1.15800094604492
0.121344 1.15980911254883
0.170016 1.158203125
0.20502 1.17435836791992
0.248211 1.17128372192383
0.305775 1.17158889770508
0.307125 1.17044067382812
0.312525 1.17739868164062
0.318798 1.16824722290039
0.323631 1.17420196533203
0.32841 1.17292022705078
0.334284 1.17271423339844
0.342294 1.16879653930664
0.34671 1.1729850769043
0.377235 1.17618179321289
0.390936 1.17741012573242
0.423696 1.17903518676758
0.452034 1.18017196655273
0.51597 1.19512557983398
0.560466 1.18983459472656
0.573939 1.22320938110352
0.614922 1.18106842041016
0.681813 1.20636749267578
0.69471 1.21000289916992
0.719928 1.20687866210938
0.737058 1.19580078125
0.746868 1.19037628173828
0.817095 1.19965362548828
0.931095 1.22562789916992
1.264245 1.21074676513672
1.365552 1.24404907226562
1.410336 1.2387580871582
1.563795 1.23645401000977
1.734264 1.24506759643555
1.823607 1.25432968139648
1.846152 1.24900817871094
1.871127 1.24190521240234
2.005938 1.24492263793945
2.104515 1.25128555297852
2.117844 1.25477600097656
2.154006 1.2560920715332
2.154438 1.25904846191406
2.160108 1.25316619873047
2.189133 1.24880599975586
2.23767 1.25683212280273
2.260764 1.25405120849609
2.265588 1.26212692260742
2.59425 1.26207733154297
2.659158 1.26762771606445
2.72952 1.25771713256836
2.810997 1.26289749145508
2.915643 1.27057266235352
2.990241 1.27302551269531
3.131865 1.2767333984375
3.171069 1.27095031738281
3.309705 1.28390884399414
3.351447 1.27215576171875
3.357846 1.27315521240234
4.152573 1.29042434692383
4.313277 1.29291534423828
5.40414 1.32705688476562
5.619105 1.32455825805664
5.731776 1.32479476928711
6.016032 1.33447265625
6.563889 1.33185577392578
6.705666 1.33366775512695
7.47162 1.3471565246582
7.703289 1.36736679077148
7.71498 1.37261581420898
8.317956 1.38651657104492
8.436285 1.38113021850586
9.315405 1.38761901855469
9.548442 1.39916610717773
9.869607 1.40531921386719
9.903375 1.40633773803711
10.049058 1.40445327758789
10.206783 1.42300033569336
10.438866 1.40505599975586
12.585879 1.46213150024414
14.39055 1.48281478881836
14.392917 1.51054000854492
15.211773 1.50315856933594
17.24337 1.55891036987305
17.577405 1.53253936767578
17.964495 1.56057357788086
18.561501 1.56396102905273
18.991692 1.57628631591797
20.496375 1.59890747070312
26.819289 1.72335815429688
27.740784 1.78242492675781
28.432215 1.77163314819336
30.17202 1.82779693603516
31.2975 1.80521011352539
31.413987 1.80966186523438
32.198229 1.80419921875
32.621676 1.86572265625
34.089282 1.84902572631836
34.144875 1.84703063964844
35.19675 1.87645721435547
35.748351 1.88763809204102
36.556344 1.87946701049805
37.663461 1.91762542724609
40.0095 1.96339416503906
44.338671 2.04518890380859
45.890064 2.09158706665039
47.713446 2.11013031005859
54.322515 2.18318176269531
58.861539 2.32576751708984
60.634386 2.34841156005859
63.880026 2.37705230712891
65.139066 2.43244934082031
73.466757 2.57822418212891
77.845698 2.6723747253418
79.617303 2.71217346191406
81.978201 2.70952987670898
83.453895 2.80198287963867
87.120234 2.80862808227539
87.445638 2.83549880981445
88.594155 2.88773345947266
90.364518 2.92522048950195
90.752616 2.82500076293945
90.857862 2.90492630004883
91.963053 2.8392448425293
92.862045 2.98787307739258
93.607488 2.9577522277832
95.621013 3.01137542724609
96.08895 3.00908660888672
99.14346 3.01618576049805
102.015693 3.13999557495117
102.471336 3.13468170166016
102.851694 3.14189910888672
102.897549 3.12448883056641
103.221675 3.17517471313477
103.470426 3.18115997314453
105.261093 3.22380065917969
106.10496 3.20345306396484
107.816499 3.27088165283203
108.014418 3.26575469970703
108.092367 3.27849960327148
114.662691 3.41186141967773
119.846628 3.45919799804688
124.276815 3.52522277832031
133.463799 3.76005935668945
137.030994 3.80341720581055
137.646279 3.84811782836914
142.218729 3.90740585327148
146.35935 3.97553634643555
146.873655 4.00093078613281
149.53995 4.01980972290039
149.612151 4.07454681396484
154.739355 4.04386138916016
158.889654 4.22129821777344
167.365341 4.3886604309082
169.676586 4.34246063232422
175.126455 4.31199645996094
177.282963 4.57573318481445
181.274112 4.58764266967773
181.748457 4.51909255981445
188.046936 4.79191970825195
190.27386 4.58887100219727
191.668905 4.82137680053711
194.192775 4.6655387878418
197.173755 4.89209747314453
203.620581 4.92804718017578
204.218244 5.06743240356445
210.16503 5.12289428710938
211.680621 5.1411247253418
230.272497 5.39440155029297
235.712763 5.73402786254883
247.279059 5.75930786132812
255.201759 5.76382827758789
261.632934 5.92953491210938
294.36102 6.72769165039062
304.070481 7.01211547851562
317.01105 7.1949577331543
318.398985 7.06865310668945
328.49463 7.23882293701172
329.19057 7.28750610351562
337.492224 7.38296890258789
345.925404 7.44358444213867
360.008613 7.83995819091797
376.947864 7.94833755493164
380.548476 7.89352035522461
380.810565 8.1859245300293
388.90089 8.34574508666992
396.481455 8.50479888916016
399.928134 8.48573303222656
401.620725 8.37408828735352
411.414732 8.71205902099609
435.831147 9.17435836791992
463.393278 9.61965942382812
472.0401 9.78602600097656
490.561101 10.115047454834
491.257278 10.063533782959
492.785478 10.3479347229004
500.028165 10.2919769287109
502.114662 10.1495246887207
514.964493 10.3744659423828
515.560635 10.3326683044434
517.396617 10.5289421081543
529.015896 10.9604644775391
529.830801 10.699535369873
530.367912 10.6225662231445
532.887795 10.9296951293945
543.597606 11.2880210876465
547.599672 11.2843627929688
551.815875 11.1906814575195
565.111872 11.6259422302246
566.2377 11.408145904541
607.24053 12.4570579528809
608.244966 12.0304107666016
649.269369 13.0852508544922
649.588446 12.7201538085938
673.03845 13.0537910461426
680.35824 13.7000732421875
701.163135 14.4029769897461
701.670762 14.0319976806641
710.765055 14.2503433227539
715.591098 14.2397651672363
721.46052 14.3994331359863
753.810228 14.7533493041992
755.785305 14.5731468200684
771.827238 15.2552337646484
778.315725 15.3650283813477
789.617565 15.5950469970703
841.682448 16.5493011474609
865.517301 16.4878082275391
867.864375 16.5521965026855
873.876594 16.7910575866699
891.536202 17.1040649414062
925.496928 17.5792808532715
965.685348 19.3334808349609
988.788087 19.1722679138184
991.071855 19.8420524597168
1001.202867 19.2157821655273
1007.66061 19.3010902404785
1030.977639 19.9425239562988
1041.776235 20.0914611816406
1052.603487 20.2689819335938
1067.46255 20.5955543518066
1073.687886 20.7099838256836
1076.030298 20.6790885925293
1085.068629 20.955192565918
1100.348955 21.8516502380371
1100.795157 21.1608238220215
1112.659227 22.0797538757324
1143.205227 22.1727714538574
1163.091879 22.4916343688965
1188.625788 23.5418815612793
1194.002838 22.4122009277344
1292.753745 24.755443572998
1300.200876 24.8854484558105
1304.581617 24.3428916931152
1320.320106 25.2599754333496
1326.010932 24.7142868041992
1342.651923 25.292121887207
1370.483847 25.4297904968262
1394.363727 25.8830070495605
1399.826646 26.0248680114746
1404.339264 26.7453689575195
1424.623356 26.4992179870605
1436.649903 27.3196029663086
1458.632043 27.7286148071289
1462.307931 27.7788391113281
1503.657837 28.6304817199707
1522.805022 27.9893760681152
1588.149369 29.2670402526855
};
\addlegendentry{k=3}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks, opacity=0.6]
table{%
x  y
0.067914 1.15899276733398
0.095256 1.15590286254883
0.101088 1.15792083740234
0.102384 1.15644836425781
0.103584 1.15708541870117
0.10428 1.15581893920898
0.104976 1.15590286254883
0.117552 1.15818023681641
0.127032 1.1600341796875
0.128928 1.15927886962891
0.12948 1.16003036499023
0.161415 1.17728042602539
0.188496 1.1663703918457
0.212976 1.16672515869141
0.31239 1.17067718505859
0.318798 1.17085266113281
0.320625 1.174560546875
0.326025 1.16985321044922
0.329625 1.16819000244141
0.338415 1.17018890380859
0.34443 1.16817855834961
0.358722 1.17200088500977
0.361518 1.16730499267578
0.398649 1.17869567871094
0.402129 1.17550659179688
0.432216 1.21247100830078
0.433008 1.17623138427734
0.444609 1.1799201965332
0.46683 1.19083404541016
0.500229 1.1883659362793
0.571671 1.19478988647461
0.58491 1.20523834228516
0.617463 1.20672607421875
0.618618 1.19044876098633
0.664335 1.22471237182617
0.703704 1.18666076660156
0.714168 1.18975067138672
0.788595 1.19756317138672
1.0962 1.23442077636719
1.244487 1.20984649658203
1.2825 1.22998809814453
1.326672 1.23727416992188
1.358505 1.24292755126953
1.40859 1.23904037475586
1.482516 1.24225616455078
1.490508 1.24068832397461
1.541601 1.25109100341797
1.549449 1.24653625488281
1.603008 1.24190139770508
1.632438 1.24162292480469
1.671831 1.24408340454102
1.689237 1.2419548034668
1.702458 1.24153900146484
1.781235 1.2458610534668
1.79685 1.24793243408203
1.867347 1.25471496582031
1.953927 1.24788284301758
1.981674 1.24880218505859
2.059875 1.2557258605957
2.337039 1.26141738891602
2.40084 1.26684951782227
2.46789 1.2677001953125
2.48292 1.2622184753418
2.526462 1.26451110839844
2.627559 1.26707458496094
2.658843 1.26639175415039
2.870721 1.27306747436523
2.917494 1.26602554321289
2.967966 1.27683639526367
3.91941 1.29378890991211
3.936438 1.29512023925781
3.968523 1.29406356811523
4.749489 1.29995727539062
5.20893 1.31367874145508
5.29578 1.32506561279297
5.403096 1.31097793579102
5.68917 1.32617950439453
6.401835 1.3344841003418
6.571422 1.34230804443359
6.662736 1.33406066894531
6.72975 1.34941482543945
6.822117 1.34258270263672
7.382277 1.36517333984375
7.5789 1.36201858520508
8.13252 1.37905120849609
8.289549 1.37416076660156
9.907614 1.41043090820312
9.917073 1.41567611694336
11.014974 1.42168807983398
11.928375 1.45475387573242
12.381201 1.45816040039062
12.397389 1.46798706054688
12.666294 1.45572662353516
13.640625 1.47554779052734
14.230755 1.5070915222168
14.251734 1.47391891479492
16.455186 1.54861450195312
17.551485 1.55734634399414
21.33054 1.63943862915039
22.221 1.64015960693359
22.223862 1.63334274291992
22.267125 1.63693237304688
22.90725 1.64569473266602
23.200506 1.65387725830078
23.312961 1.64602661132812
24.480198 1.69202041625977
26.01 1.72046661376953
26.948295 1.75875473022461
27.504036 1.7783203125
28.778679 1.76640701293945
29.90562 1.83054351806641
31.045113 1.81959533691406
31.528665 1.79632568359375
31.792548 1.86009216308594
33.890769 1.87404632568359
37.847439 1.93213272094727
39.072294 1.95696258544922
41.897007 2.01575469970703
46.52505 2.05096435546875
49.865823 2.1660041809082
52.19721 2.22194671630859
55.836459 2.29894638061523
56.4732 2.31467437744141
56.688792 2.24810791015625
57.476466 2.32975006103516
58.113855 2.32939910888672
58.79412 2.36806869506836
60.881301 2.39264678955078
61.194924 2.39614868164062
62.7372 2.43235397338867
63.97632 2.35493850708008
64.385973 2.45998001098633
64.409517 2.45883560180664
64.904211 2.38629150390625
65.617794 2.47161102294922
66.352689 2.49681854248047
66.91905 2.50969696044922
68.484024 2.54584503173828
68.870124 2.53342437744141
69.408522 2.55472946166992
69.435495 2.55830383300781
70.13979 2.57845687866211
70.247637 2.58034515380859
70.287858 2.57892608642578
70.587855 2.50355529785156
71.359902 2.58049774169922
73.061703 2.6200065612793
77.779647 2.70719528198242
78.847146 2.65823745727539
83.93112 2.71939468383789
87.531219 2.91017532348633
91.060137 3.00263595581055
92.692845 2.99681091308594
94.91004 3.01560974121094
98.057475 3.14205551147461
100.340289 3.13544845581055
105.345405 3.26312637329102
105.651117 3.24040603637695
107.115021 3.22148895263672
111.82743 3.35649490356445
114.506946 3.39439392089844
116.456301 3.38773345947266
120.770055 3.4917106628418
124.52571 3.6077995300293
128.975598 3.71237182617188
129.705588 3.5681037902832
132.175602 3.78302383422852
132.62454 3.75675964355469
133.667577 3.77259826660156
139.094073 3.88386154174805
140.251653 3.77496719360352
140.776182 3.7924690246582
141.408189 3.91516876220703
145.022445 3.96588516235352
146.952225 3.8544807434082
148.324176 4.07321929931641
150.719085 3.91131210327148
155.377845 4.00303649902344
156.178224 4.16292953491211
185.24214 4.74498748779297
191.620143 4.91016006469727
200.38059 4.96991729736328
207.490761 5.11003875732422
207.547389 4.93781661987305
211.719375 5.00965881347656
212.280642 5.16607284545898
225.736389 5.34891510009766
226.825254 5.46653366088867
232.327323 5.71516036987305
239.29182 5.6816291809082
244.21986 5.80963897705078
248.868234 5.94081497192383
257.998257 6.0684928894043
259.261506 5.91903686523438
273.631149 6.03452682495117
291.341637 6.67422866821289
298.723068 6.72500610351562
307.77966 6.98279190063477
313.256412 7.07599639892578
319.6044 7.01470184326172
325.44636 7.1525993347168
331.301871 7.4256477355957
333.606735 7.45673370361328
333.772983 7.1424446105957
338.80455 7.31708145141602
342.839016 7.63228225708008
354.393459 7.85894012451172
356.109255 7.60000610351562
358.64595 7.75860214233398
368.3394 7.75546646118164
370.619055 7.86948776245117
374.676939 8.01032257080078
378.530622 8.43045806884766
385.828479 8.10330200195312
387.005121 8.25010299682617
389.025342 8.23562240600586
406.732851 8.79320526123047
426.053844 9.37722778320312
426.47103 9.19052886962891
428.237208 8.79729080200195
439.065549 9.37749481201172
445.23657 9.53071594238281
448.118487 9.53133392333984
460.660338 9.67654418945312
483.19803 10.1672058105469
485.194113 9.93724060058594
487.234899 10.2437934875488
487.333584 9.83298492431641
491.88762 10.6936988830566
493.225542 10.2577705383301
494.67726 10.3786125183105
519.381387 10.4348373413086
527.015349 11.1279754638672
533.725605 11.1729507446289
559.287027 11.1345481872559
582.506865 11.5893783569336
589.955805 11.7104797363281
596.039391 11.8286476135254
619.950699 12.8082237243652
636.83982 13.4034423828125
645.051843 13.2466239929199
646.606089 13.0012817382812
651.990222 13.3291053771973
658.681218 13.4560127258301
662.322159 13.1716194152832
668.469357 13.6804122924805
672.16932 13.7741737365723
673.908165 13.7205810546875
679.068171 13.8973236083984
681.051267 14.2136383056641
688.963275 14.0073928833008
715.256388 14.5432281494141
727.72002 14.7868156433105
765.976257 15.7982025146484
807.288813 15.7693824768066
808.571898 16.1869354248047
813.126123 16.2775115966797
824.591124 16.47119140625
827.645157 17.0809745788574
833.641767 17.0003204345703
838.30437 16.3388786315918
842.813703 16.2329216003418
842.831271 16.2091445922852
848.680407 16.2236595153809
875.676771 16.8193206787109
877.265181 17.4270095825195
879.425208 16.9782943725586
896.378427 17.2458610534668
898.6068 17.9157028198242
907.174593 17.4846458435059
911.095641 18.0505065917969
912.378645 18.0713653564453
936.324 17.7265625
941.446638 18.6522560119629
1002.360906 19.8141822814941
1002.775005 19.8297500610352
1006.380423 19.8883590698242
1008.07407 19.8439979553223
1018.014867 20.0126953125
1045.213398 20.510612487793
1082.976129 20.6267738342285
1095.074379 20.6128692626953
1096.170399 21.6122131347656
1096.450875 21.3916015625
1097.510832 21.3993873596191
1115.45181 21.7420692443848
1118.897208 20.9367027282715
1127.528586 22.1017227172852
1132.046361 22.1770248413086
1135.596393 22.0986099243164
1150.872255 22.4133644104004
1163.19159 22.6508674621582
1170.365724 22.7842140197754
1179.807255 22.9981117248535
1182.834873 22.9999656677246
1197.076239 23.3383827209473
1200.195306 23.4374580383301
1207.363194 23.3832168579102
1224.649647 23.0032348632812
1226.387493 23.8367004394531
1254.07989 24.2945709228516
1274.062572 24.8300437927246
1290.016539 24.9578475952148
1300.336479 24.7217254638672
1316.482146 25.3884811401367
1327.70412 25.6457061767578
1373.770629 25.5576515197754
1401.019605 26.9328346252441
1401.769287 26.9586524963379
1405.143747 27.1107749938965
1436.954058 26.8085899353027
1456.99317 27.961353302002
1497.889206 28.7822456359863
1542.513825 29.4337348937988
1546.375311 28.6019821166992
1563.693066 30.0543937683105
1568.831256 29.8748474121094
};
\addlegendentry{k=5}
\addplot [draw=gray127, fill=gray127, mark=*, only marks, opacity=0.6]
table{%
x  y
0.065142 1.16541290283203
0.11475 1.17457962036133
0.144342 1.16287231445312
0.145755 1.16465377807617
0.146466 1.16035842895508
0.148716 1.16254043579102
0.14931 1.17142105102539
0.150174 1.16470336914062
0.151641 1.16136932373047
0.154287 1.16863250732422
0.154998 1.16699981689453
0.161352 1.1683464050293
0.180873 1.17369842529297
0.293832 1.17056274414062
0.323379 1.21797180175781
0.35244 1.18101501464844
0.36045 1.19744873046875
0.366912 1.1871452331543
0.37962 1.22137451171875
0.380016 1.19076538085938
0.395427 1.17455673217773
0.408564 1.18972778320312
0.411642 1.20248413085938
0.41715 1.17874908447266
0.420147 1.21128845214844
0.420792 1.18296432495117
0.429975 1.18537139892578
0.432663 1.18487930297852
0.438525 1.17690277099609
0.447849 1.21013259887695
0.459513 1.20805740356445
0.494991 1.21374893188477
0.527472 1.21718597412109
0.546804 1.19194412231445
0.643104 1.19088745117188
0.784242 1.22724914550781
0.811287 1.19895935058594
0.823713 1.19771957397461
0.902799 1.23567581176758
0.913275 1.22953414916992
0.97641 1.20977783203125
1.01232 1.22495651245117
1.02573 1.23313522338867
1.058337 1.24341583251953
1.060695 1.23271942138672
1.079919 1.23960876464844
1.103895 1.24214553833008
1.136862 1.23954010009766
1.195893 1.24843978881836
1.228392 1.24055862426758
1.238706 1.24253463745117
1.24533 1.24958038330078
1.248786 1.24628829956055
1.263114 1.24430465698242
1.293057 1.24057769775391
1.3248 1.24429702758789
1.338381 1.2430534362793
1.415901 1.23797988891602
1.519875 1.24657440185547
1.581246 1.2520866394043
1.641213 1.25349044799805
1.645875 1.24626159667969
1.708461 1.24635696411133
1.765575 1.24979400634766
1.833489 1.25891876220703
2.089395 1.24845886230469
2.143638 1.25606155395508
2.155194 1.26268768310547
2.28123 1.26797485351562
2.282742 1.27479553222656
2.65788 1.26212310791016
2.717469 1.27169799804688
2.790792 1.27494049072266
2.88207 1.27158737182617
3.371265 1.29816436767578
3.37716 1.27573776245117
3.40659 1.28205490112305
3.450546 1.29584884643555
3.48075 1.2886848449707
3.494475 1.28568267822266
4.300479 1.29190444946289
5.35959 1.33324432373047
5.82705 1.33988571166992
6.049575 1.3351936340332
6.093072 1.33385467529297
6.105105 1.34288787841797
6.127326 1.34763717651367
6.586875 1.35683441162109
6.857136 1.36017227172852
7.51248 1.368896484375
7.976745 1.37874221801758
8.130915 1.39184951782227
8.284929 1.37933349609375
10.08225 1.42668914794922
10.094229 1.41315460205078
10.096056 1.43013000488281
10.274625 1.43183517456055
10.458936 1.43600463867188
10.90395 1.45163726806641
10.990998 1.42721176147461
11.651625 1.46107482910156
12.040974 1.50001525878906
12.420255 1.46170043945312
12.783636 1.48807525634766
13.381875 1.50495910644531
14.166873 1.47558975219727
14.367672 1.50888061523438
16.341075 1.55788040161133
16.559244 1.54024124145508
16.645662 1.59490203857422
16.872813 1.56616592407227
17.979246 1.60486221313477
20.587545 1.64841079711914
21.042063 1.66560745239258
23.489928 1.71892166137695
23.722875 1.72281646728516
24.381297 1.72979736328125
26.328276 1.69759368896484
27.227745 1.75802230834961
27.293688 1.80150604248047
28.457325 1.84031295776367
28.862079 1.80025482177734
29.857086 1.87141418457031
30.423393 1.8665771484375
30.492477 1.89003753662109
30.741597 1.90159606933594
30.827628 1.89129257202148
30.876975 1.90697860717773
31.338153 1.89647674560547
31.863321 1.9133186340332
31.962762 1.8996696472168
32.20998 1.85928344726562
32.649795 1.92714691162109
32.69673 1.94040679931641
32.7726 1.93775939941406
32.898933 1.93401718139648
33.093873 1.94426345825195
33.341625 1.95317459106445
33.798243 1.88114929199219
33.831747 1.96144104003906
35.997525 1.99563598632812
36.063324 2.00545120239258
36.09522 2.01991271972656
36.462366 1.86827850341797
36.695268 2.01506042480469
37.336095 2.01461791992188
38.559105 1.91489410400391
38.832885 2.03633117675781
40.445433 2.07470321655273
41.535585 2.03095245361328
42.257358 2.11717224121094
43.051761 2.11796188354492
43.454052 2.22866058349609
44.822349 2.16945648193359
45.965718 2.19021606445312
48.47382 2.16066741943359
49.954095 2.26765060424805
51.768882 2.31877517700195
52.97778 2.34177780151367
53.663472 2.3533821105957
56.766543 2.24866104125977
57.699207 2.41819381713867
58.86738 2.48386001586914
58.86819 2.55567169189453
62.746731 2.55562210083008
66.56292 2.6561279296875
73.506735 2.77650833129883
73.952622 2.88582611083984
76.219587 2.70260620117188
76.240593 2.86040878295898
76.793535 2.65586471557617
77.212377 2.68751525878906
79.379685 2.87728118896484
82.168974 2.69459533691406
82.557891 2.95426940917969
83.63547 2.95569229125977
89.554986 3.18043899536133
89.876106 3.10791778564453
93.833532 3.18325042724609
95.71653 3.22275924682617
98.221725 3.2770881652832
100.933416 3.31443023681641
103.061484 3.1842041015625
107.85312 3.21368408203125
114.478488 3.61118698120117
119.2401 3.42324829101562
120.27456 3.71006011962891
120.85605 3.45479965209961
122.164938 3.47364807128906
122.357403 3.65105438232422
122.51295 3.74913024902344
128.998422 3.92232131958008
129.725145 3.88620758056641
130.389324 3.58532333374023
132.764067 3.99663925170898
138.566952 4.1297607421875
140.654637 3.89274215698242
144.199071 3.96286392211914
146.448684 3.84235382080078
147.22821 3.8763542175293
153.37035 4.07932662963867
154.021536 4.46261215209961
156.915837 4.07049179077148
157.935204 4.48843002319336
160.122249 4.23828506469727
161.0973 4.29793167114258
161.945901 4.27118682861328
163.470285 4.1199951171875
165.657645 4.66863250732422
170.364168 4.71832275390625
172.55034 4.79836654663086
173.342295 4.45520401000977
173.500623 4.80297088623047
178.551009 4.62240600585938
187.012287 5.06063842773438
188.408007 5.11358261108398
192.346245 4.79878997802734
192.67578 5.16354370117188
203.893929 5.4155387878418
209.124648 5.06487274169922
209.795679 5.80706787109375
211.196358 5.02073287963867
226.293066 5.62063980102539
240.088347 5.63931274414062
242.684721 6.19470596313477
248.680908 6.49850463867188
250.309116 6.32199478149414
251.842284 6.50336074829102
255.103641 6.39329147338867
259.152885 6.54962158203125
259.421859 5.94594573974609
260.567928 6.69351959228516
262.021221 6.7215461730957
263.020662 6.76627731323242
267.681015 6.8204231262207
277.032681 7.00534439086914
281.716461 6.60819244384766
281.84004 7.1129150390625
281.92617 7.13092422485352
284.374341 7.15839004516602
294.997338 6.59294891357422
309.526029 6.80738067626953
312.407379 7.59688949584961
315.052722 7.65440368652344
315.153153 7.64898300170898
318.34935 6.88432312011719
320.547942 7.24553680419922
336.430332 8.04262924194336
338.896998 7.22670745849609
344.83392 7.62541198730469
348.196581 8.22793579101562
348.328773 8.23835372924805
348.924159 7.57458877563477
350.995248 8.28047943115234
351.70947 7.51610565185547
358.722855 8.40090560913086
362.634552 7.69916152954102
366.666795 8.59698104858398
370.323756 7.9898681640625
373.673826 7.92009353637695
376.269543 8.14024353027344
386.229735 8.89686965942383
387.464166 8.92317199707031
387.543771 8.9578742980957
388.318662 8.96073532104492
388.472517 8.33728408813477
390.593691 8.97623825073242
393.577029 9.21650695800781
415.563867 9.46500015258789
417.254409 9.44954299926758
418.906674 9.67874145507812
421.384887 9.07054138183594
424.369935 9.5789794921875
426.721437 9.01869201660156
433.858293 9.78227615356445
434.350062 9.74826812744141
440.089038 9.87667846679688
443.783385 9.9378547668457
444.351582 9.95148849487305
450.981135 10.0360870361328
451.315854 10.0909156799316
451.389213 9.45937347412109
458.00469 10.2079772949219
459.827379 10.235710144043
461.231667 10.232837677002
462.858624 10.2733116149902
465.987654 10.3361892700195
470.577861 9.72368240356445
474.267654 10.5130195617676
477.728991 9.94906616210938
484.447509 10.6314430236816
484.867404 10.8322906494141
490.736817 10.7309608459473
491.320917 10.0205459594727
492.485922 10.8021354675293
503.648343 10.1539840698242
507.453849 11.0354232788086
513.879885 11.1999092102051
539.316846 11.6384887695312
541.847556 11.1659812927246
542.502522 11.639274597168
543.923829 11.7061309814453
552.486564 11.2815818786621
552.645585 12.0116844177246
561.724128 11.3657760620117
577.36359 12.4359016418457
582.861006 12.496467590332
583.149501 12.4198226928711
587.705139 12.6160354614258
600.759558 12.2316284179688
602.234784 12.7494354248047
607.048704 12.7626266479492
608.208507 12.8163375854492
612.839997 12.6080017089844
627.2028 13.3174133300781
631.186875 12.8961601257324
633.522681 13.3018608093262
692.22663 14.4173889160156
701.797257 13.80419921875
709.568172 14.7643203735352
738.671679 15.2359466552734
744.6168 15.3622817993164
748.441296 15.2988014221191
756.322245 14.6116638183594
765.084474 15.7829818725586
791.10756 16.0161361694336
794.312505 15.768424987793
856.389987 16.741024017334
872.361945 17.0357894897461
888.766074 17.4354972839355
898.48125 17.5668258666992
928.185237 17.8045196533203
945.834192 18.8388557434082
946.950633 18.9446258544922
961.228098 18.6996536254883
1009.444842 20.147590637207
1037.79468 20.6093292236328
1058.111244 20.9046859741211
1108.12617 21.5305137634277
1136.549511 22.3754348754883
1168.304553 23.0540733337402
1194.262542 23.4575080871582
1194.428025 23.4785575866699
1214.427555 23.7757759094238
1231.378425 23.472412109375
1233.57735 23.9434585571289
1269.58248 24.7760391235352
1271.897397 24.8108177185059
1313.293014 25.5865783691406
1328.501655 25.8717803955078
1364.64345 26.4410438537598
1365.90606 26.4183883666992
1375.72263 26.666820526123
1379.235204 26.7070999145508
1392.868989 27.042594909668
1393.42896 26.9557151794434
1472.119488 28.5072212219238
};
\addlegendentry{k=16}
\addplot [draw=darkturquoise23190207, fill=darkturquoise23190207, mark=*, only marks, opacity=0.6]
table{%
x  y
0.065142 1.16632843017578
0.101745 1.1922721862793
0.144342 1.17096328735352
0.145755 1.17119979858398
0.146466 1.17551040649414
0.148716 1.17271041870117
0.14931 1.17416763305664
0.150174 1.1732063293457
0.151641 1.17362976074219
0.154287 1.18032836914062
0.154998 1.1835823059082
0.161352 1.1907844543457
0.174609 1.18556213378906
0.293832 1.18020629882812
0.322596 1.22098541259766
0.330885 1.2298698425293
0.351639 1.2202033996582
0.358848 1.21234512329102
0.365274 1.21305847167969
0.378378 1.21990585327148
0.403326 1.22055435180664
0.408078 1.21664428710938
0.413595 1.21672821044922
0.422127 1.19476699829102
0.426132 1.1906852722168
0.435627 1.22716522216797
0.440262 1.22560501098633
0.48015 1.22548294067383
0.510543 1.22576904296875
0.55755 1.18924713134766
0.580503 1.18942260742188
0.581175 1.19531631469727
0.596925 1.19612884521484
0.634995 1.22605133056641
0.694848 1.18587493896484
0.765177 1.20442581176758
0.874071 1.24179458618164
0.902799 1.2346076965332
0.907146 1.24002075195312
0.9576 1.22721099853516
0.965295 1.24356460571289
0.967266 1.21922302246094
0.969228 1.22421646118164
1.015299 1.24516677856445
1.015983 1.23595809936523
1.024947 1.24789047241211
1.025973 1.23492813110352
1.063935 1.2342414855957
1.068075 1.23808670043945
1.13904 1.23996734619141
1.149984 1.24255752563477
1.163106 1.24445724487305
1.171584 1.23613357543945
1.195893 1.25607299804688
1.230615 1.24827194213867
1.243638 1.23948287963867
1.293057 1.25239562988281
1.345311 1.25277328491211
1.41075 1.24629211425781
1.424412 1.25445556640625
1.64502 1.26173782348633
1.70316 1.25962066650391
1.708461 1.25948333740234
1.733364 1.2370719909668
1.833489 1.26364898681641
1.840293 1.25429916381836
1.843182 1.26594543457031
2.018115 1.26191329956055
2.216808 1.2792854309082
2.253825 1.26691436767578
2.28123 1.27103805541992
2.370105 1.25960159301758
2.575062 1.25580215454102
2.645919 1.27079772949219
2.71755 1.27235794067383
2.754999 1.2732048034668
2.790792 1.28274154663086
2.901375 1.28976058959961
2.924073 1.29310989379883
3.337065 1.31410217285156
4.119588 1.29209136962891
4.61718 1.32485198974609
4.720248 1.32421875
4.940055 1.34448623657227
5.0805 1.32862854003906
5.260122 1.35447311401367
5.615577 1.32429122924805
6.042006 1.35737991333008
6.295698 1.37316131591797
7.408341 1.39395523071289
7.40925 1.38951873779297
7.534125 1.39228057861328
7.683687 1.41516494750977
7.845075 1.36853790283203
7.972614 1.40871047973633
8.540451 1.38539123535156
8.548875 1.43155288696289
8.868507 1.38924026489258
9.07137 1.39752960205078
9.308763 1.43714904785156
10.418571 1.43295288085938
10.833822 1.43223571777344
11.780667 1.4937858581543
11.931381 1.55183792114258
12.119625 1.50385665893555
12.125232 1.4537353515625
12.183534 1.50364303588867
12.872007 1.54067611694336
13.045671 1.48017501831055
14.927787 1.57924270629883
14.942367 1.51889801025391
16.562889 1.62001037597656
16.605567 1.69227600097656
16.678305 1.62278747558594
17.2584 1.64065170288086
18.22491 1.5784797668457
18.778716 1.6731071472168
19.165752 1.68057632446289
21.391227 1.74238204956055
21.651786 1.7891845703125
23.445045 1.84291839599609
23.917707 1.86182022094727
24.112494 1.86117172241211
24.835104 1.85829544067383
24.970365 1.89622497558594
25.02 1.83866119384766
25.20639 1.89203262329102
25.617978 1.84782791137695
26.327367 1.73408126831055
26.87256 1.86755752563477
27.193419 1.93582916259766
27.699651 1.89457702636719
28.823652 1.951904296875
28.924497 1.9766845703125
29.212326 1.94547653198242
29.279907 1.99951171875
29.449521 2.00069808959961
29.450889 1.93107986450195
29.657592 2.01708221435547
30.302577 1.76858520507812
30.639609 1.98920822143555
30.99708 1.81742095947266
31.209534 2.04742050170898
31.247856 1.98686599731445
31.54842 2.05440521240234
31.610745 1.84402847290039
32.011956 2.07730484008789
32.298444 2.08782196044922
34.04745 2.04986572265625
34.114851 2.0621337890625
35.161425 1.9384651184082
35.389305 2.18817138671875
35.438328 2.09566116333008
36.13545 2.12458038330078
36.491364 2.11740493774414
36.6411 1.93036651611328
36.77427 1.88780975341797
38.661315 1.95969009399414
39.249729 2.17870330810547
40.117077 2.22128295898438
40.442229 2.34832000732422
42.917364 2.25309753417969
45.53064 2.18560409545898
49.97628 2.45623016357422
51.803037 2.51537322998047
53.851185 2.52148056030273
56.115828 2.58984375
56.183706 2.54870986938477
56.554101 2.75604629516602
57.749922 2.25491333007812
60.918534 2.7333984375
61.54938 2.75867462158203
61.895169 2.5070686340332
62.783694 2.75822830200195
63.844965 2.79097366333008
66.226788 2.84488296508789
67.053087 2.59260940551758
67.547052 2.85653305053711
73.114812 3.2114143371582
75.909015 2.70938491821289
76.698495 2.79835891723633
76.896963 3.08887100219727
80.197641 3.14894866943359
82.097442 3.1763801574707
82.937898 2.71356964111328
83.198736 3.26795959472656
85.059009 3.11427307128906
85.719645 3.26976776123047
86.404725 3.26324462890625
88.0299 3.32772445678711
92.616111 3.41212844848633
100.018395 3.15791320800781
105.049026 3.14382934570312
105.094521 3.69447708129883
105.17841 3.18157196044922
106.537437 3.41314315795898
109.938555 3.83473587036133
112.861242 3.84798431396484
114.0552 3.92794418334961
114.38658 3.45762634277344
114.59637 3.46024322509766
115.080021 3.94678115844727
115.953795 3.53903198242188
118.4976 3.61540222167969
123.586659 4.18358993530273
124.341174 4.26572799682617
128.30697 4.18285369873047
134.570844 4.46763229370117
135.650736 3.9810676574707
138.642966 3.69101715087891
138.696138 3.91459274291992
144.128943 3.83391189575195
144.72666 4.62834930419922
148.689783 3.92623901367188
149.049243 3.88027572631836
151.18992 4.25426864624023
152.588223 4.28180694580078
153.293634 3.94081878662109
156.316725 4.26696395874023
162.571617 4.94702911376953
165.93498 5.00323867797852
166.092363 4.99304580688477
167.529699 4.69641494750977
168.747345 5.04325103759766
171.806238 5.10588073730469
172.740303 5.12737274169922
174.075615 5.13653945922852
174.633516 5.17546463012695
175.885497 4.62907409667969
177.727095 5.1972541809082
183.490893 5.33000946044922
186.050601 4.71433258056641
186.731496 5.37551498413086
187.257894 4.60718536376953
200.407572 5.2647705078125
201.93057 5.66992950439453
204.737904 5.68041229248047
205.764273 5.32076644897461
206.839665 5.72296905517578
207.809658 5.11378479003906
208.056366 5.83562469482422
208.664469 5.75505828857422
219.373515 5.95705413818359
226.109097 6.05342102050781
227.066391 5.6443977355957
230.750829 6.14378356933594
231.003396 6.14507293701172
235.174905 5.64714050292969
240.738129 5.74488830566406
241.609707 6.43437576293945
244.174689 6.39759063720703
253.010061 5.89393997192383
254.46609 6.55697250366211
254.601495 6.56672286987305
255.243681 6.57173919677734
256.118391 6.60701370239258
256.35843 6.60728073120117
260.346528 6.24641036987305
267.719931 6.26328277587891
269.842131 6.85542678833008
275.06952 7.00228881835938
275.306895 6.59728622436523
277.322364 6.98436737060547
277.791741 6.53910446166992
282.270447 7.19577407836914
283.345974 7.14845275878906
288.417492 7.17270278930664
288.76095 7.18385696411133
289.051902 7.1755485534668
293.838534 7.27241516113281
293.91714 7.34009170532227
295.052625 7.29739761352539
298.999998 7.36584854125977
300.368655 7.43256759643555
302.249394 7.41368865966797
305.39916 7.49488067626953
307.5138 6.77792739868164
309.407868 7.55816268920898
309.534453 7.62041854858398
315.561834 7.63769912719727
317.811726 7.75314331054688
318.791727 6.95558547973633
326.00196 7.92770767211914
328.077225 7.18790817260742
330.687819 7.90491485595703
335.96244 8.01406860351562
338.339115 8.10048294067383
341.513262 7.66848373413086
345.565845 7.52394485473633
350.12844 8.30150604248047
354.742767 8.41933441162109
356.289156 8.44046783447266
360.080127 8.50050354003906
364.217832 7.70927429199219
364.847274 7.92655181884766
374.058225 8.20539093017578
378.48942 8.49407958984375
381.299706 8.90382766723633
382.672521 8.92671585083008
385.427187 9.16318893432617
388.044459 8.88122177124023
391.480128 9.2714958190918
393.02955 8.36549377441406
395.943111 9.13317108154297
398.392857 9.18767929077148
409.726944 9.40726852416992
409.857525 9.40566253662109
443.495493 9.44921875
444.363129 9.99243927001953
447.007707 9.66294097900391
452.112804 9.54531860351562
458.214885 10.1065864562988
460.452798 10.3060836791992
470.567412 10.667106628418
473.963742 10.1378326416016
475.26696 10.2264099121094
477.348885 10.5913429260254
482.391117 10.2078666687012
483.1326 10.6409721374512
484.573743 10.6982688903809
495.953766 10.9387321472168
512.09199 11.1676025390625
521.090964 10.7779235839844
551.915838 12.0515937805176
555.668469 11.4262924194336
556.737327 12.1529655456543
560.004732 11.868782043457
572.8086 11.7873687744141
594.72756 12.4731178283691
615.66264 13.1511917114258
620.760186 13.2834739685059
624.920625 12.9839363098145
648.2511 13.8278465270996
687.992049 14.4703140258789
698.435325 13.8314781188965
737.701875 14.6215400695801
767.078883 15.8159408569336
775.812915 15.5540084838867
1590.85296 29.980167388916
};
\addlegendentry{k=32}
\addplot [thick, black]
table {%
0.065142 1.33209189718529
16.1337058181818 1.62413577724117
32.2022696363636 1.91617965729704
48.2708334545455 2.20822353735292
64.3393972727273 2.50026741740879
80.4079610909091 2.79231129746467
96.4765249090909 3.08435517752055
112.545088727273 3.37639905757642
128.613652545455 3.6684429376323
144.682216363636 3.96048681768817
160.750780181818 4.25253069774405
176.819344 4.54457457779993
192.887907818182 4.8366184578558
208.956471636364 5.12866233791168
225.025035454545 5.42070621796755
241.093599272727 5.71275009802343
257.162163090909 6.0047939780793
273.230726909091 6.29683785813518
289.299290727273 6.58888173819106
305.367854545455 6.88092561824693
321.436418363636 7.17296949830281
337.504982181818 7.46501337835868
353.573546 7.75705725841456
369.642109818182 8.04910113847044
385.710673636364 8.34114501852631
401.779237454545 8.63318889858219
417.847801272727 8.92523277863807
433.916365090909 9.21727665869394
449.984928909091 9.50932053874982
466.053492727273 9.80136441880569
482.122056545455 10.0934082988616
498.190620363636 10.3854521789174
514.259184181818 10.6774960589733
530.327748 10.9695399390292
546.396311818182 11.2615838190851
562.464875636364 11.553627699141
578.533439454545 11.8456715791968
594.602003272727 12.1377154592527
610.670567090909 12.4297593393086
626.739130909091 12.7218032193645
642.807694727273 13.0138470994203
658.876258545455 13.3058909794762
674.944822363636 13.5979348595321
691.013386181818 13.889978739588
707.08195 14.1820226196438
723.150513818182 14.4740664996997
739.219077636364 14.7661103797556
755.287641454545 15.0581542598115
771.356205272727 15.3501981398673
787.424769090909 15.6422420199232
803.493332909091 15.9342858999791
819.561896727273 16.226329780035
835.630460545455 16.5183736600908
851.699024363636 16.8104175401467
867.767588181818 17.1024614202026
883.836152 17.3945053002585
899.904715818182 17.6865491803143
915.973279636364 17.9785930603702
932.041843454546 18.2706369404261
948.110407272727 18.562680820482
964.178971090909 18.8547247005378
980.247534909091 19.1467685805937
996.316098727273 19.4388124606496
1012.38466254545 19.7308563407055
1028.45322636364 20.0229002207614
1044.52179018182 20.3149441008172
1060.590354 20.6069879808731
1076.65891781818 20.899031860929
1092.72748163636 21.1910757409849
1108.79604545455 21.4831196210407
1124.86460927273 21.7751635010966
1140.93317309091 22.0672073811525
1157.00173690909 22.3592512612084
1173.07030072727 22.6512951412642
1189.13886454545 22.9433390213201
1205.20742836364 23.235382901376
1221.27599218182 23.5274267814319
1237.344556 23.8194706614877
1253.41311981818 24.1115145415436
1269.48168363636 24.4035584215995
1285.55024745455 24.6956023016554
1301.61881127273 24.9876461817112
1317.68737509091 25.2796900617671
1333.75593890909 25.571733941823
1349.82450272727 25.8637778218789
1365.89306654545 26.1558217019347
1381.96163036364 26.4478655819906
1398.03019418182 26.7399094620465
1414.098758 27.0319533421024
1430.16732181818 27.3239972221583
1446.23588563636 27.6160411022141
1462.30444945455 27.90808498227
1478.37301327273 28.2001288623259
1494.44157709091 28.4921727423818
1510.51014090909 28.7842166224376
1526.57870472727 29.0762605024935
1542.64726854545 29.3683043825494
1558.71583236364 29.6603482626053
1574.78439618182 29.9523921426611
1590.85296 30.244436022717
};
\end{axis}

\end{tikzpicture}


==> plots/runtime_vs_mem_ZKUNSAT_vs_var-chain_ZKUNSAT.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1}, width=0.49\linewidth]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Var-Chain-\textsc{ZkUnsat}},
x grid style={darkgray176},
x label style={yshift=-5pt},
xlabel={Runtime (s)},
xmajorgrids,
xmin=-100, xmax=5200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {5000}\)
},
y grid style={darkgray176},
ylabel={Peak Memory (GB)},
ymajorgrids,
ymin=0, ymax=30,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
}
]
\addplot [draw=black, fill=blue, mark=*, only marks, opacity=0.7, mark size=1.5pt]
table{%
x  y
3.05854 1.16686630249023
1.62435 1.17006683349609
2077.6 3.23494338989258
2301.26 3.35198974609375
974.565 6.61418533325195
4758.51 4.46164321899414
2.23293 1.15875625610352
9.39917 1.24641418457031
15.3597 1.50030517578125
4951.12 5.52655792236328
87.808 1.36110687255859
1202.61 3.26848602294922
4.68622 1.20347595214844
682.926 1.95385360717773
321.317 2.05204391479492
2.36608 1.15681457519531
7.67383 1.24088287353516
113.106 2.33234405517578
3116.75 4.02533721923828
49.5836 1.30824279785156
5.61154 1.22343063354492
437.242 1.72274780273438
5.53863 1.24370956420898
2.4894 1.15853500366211
243.339 1.81897735595703
1.26201 1.15496444702148
96.4905 1.37324142456055
6.94494 1.22969818115234
798.624 2.13753128051758
3.6015 1.16988754272461
227.352 1.80613327026367
2.20101 1.16391372680664
4702.37 5.29633712768555
110.28 1.39988708496094
3441.3 3.44783401489258
7.79468 1.23632049560547
667.764 1.93048477172852
234.049 1.52564239501953
164.416 3.00967407226562
4.14778 1.19610595703125
246.767 1.82090377807617
2.0598 1.19270324707031
2107.45 3.1588134765625
1897.35 2.91402053833008
11.1878 1.24350357055664
586.399 1.88499069213867
224.23 1.52598190307617
2601.84 23.1957054138184
3.91035 1.16868209838867
5.44163 1.23209762573242
252.702 1.87427139282227
3.22898 1.22146224975586
4924.13 5.48674774169922
9.57221 1.25038528442383
159.299 1.45896530151367
1671.1 6.50320816040039
3.8486 1.16995620727539
6.49422 1.23218536376953
219.321 1.81208801269531
5.40122 1.24419021606445
3602.46 8.9036750793457
1918.53 3.06153106689453
4954.98 3.89487838745117
13.3525 1.25443649291992
360.964 1.69028854370117
1308.85 8.97172164916992
4.04251 1.17657852172852
44.2068 1.31664276123047
254.982 1.85990142822266
9.765 1.28641128540039
3430.99 4.36876678466797
4451.17 5.03561782836914
12.7954 1.2563591003418
197.307 1.50625228881836
4108.03 13.8421287536621
1.59581 1.17275238037109
42.1644 1.32284927368164
252.606 1.87415313720703
26.9679 1.39999389648438
2780.45 4.06296157836914
23.837 1.27628326416016
13.9887 1.26681518554688
1.93194 1.19541549682617
2655.72 5.38195037841797
247.257 1.84989547729492
197.586 2.54630279541016
551.246 7.1980094909668
1595.26 2.85770416259766
2879.77 4.86669921875
32.278 1.30775833129883
348.335 2.34252166748047
1560.14 3.74941635131836
1871.09 3.29849243164062
1.77704 1.17036056518555
572.55 5.95077133178711
3170.8 4.06578826904297
1094.42 2.34072875976562
276.925 1.66343688964844
1699.21 4.01655197143555
4479.96 5.06242370605469
3.08366 1.16930389404297
297.07 1.73305511474609
37.3425 1.69719314575195
2446.21 23.9638557434082
490.684 1.76950454711914
315.823 1.61383056640625
22.3815 1.27643966674805
3936.68 11.9704322814941
2.97802 1.17035293579102
279.984 1.73283386230469
20.5022 1.52067565917969
3695.03 22.174991607666
465.977 1.74428558349609
242.063 1.53379821777344
34.6341 1.34577560424805
2746.87 8.99815368652344
3.2536 1.1738395690918
277.57 1.7353515625
12.0371 1.40249252319336
452.69 1.73989105224609
149.227 1.4300422668457
74.1933 1.44111633300781
6.69162 1.23161315917969
286.006 1.74967956542969
1.10712 1.15626525878906
2.2438 1.19204330444336
399.677 1.69205856323242
159.089 1.43898010253906
109.202 1.5702018737793
10.3979 1.24074172973633
291.294 1.75320816040039
1.73873 1.18983459472656
4.87224 1.24044418334961
1505.96 2.58772659301758
936.626 2.18227005004883
415.571 1.71538543701172
166.423 1.77078628540039
19.7032 1.28837966918945
7.60361 1.24109268188477
244.821 1.67148971557617
3.46319 1.25467300415039
3.7018 1.23183059692383
171.08 1.88196563720703
650.935 1.98364639282227
71.6516 1.45751571655273
7.98213 1.23920059204102
328.194 1.79742431640625
16.0923 1.30862045288086
6.94241 1.24478912353516
195.774 2.01717376708984
333.658 2.39750671386719
562.374 1.87179183959961
1389.4 5.36265563964844
1601.07 5.9716796875
7.8012 1.23866653442383
270.871 1.71965789794922
71.034 1.41750717163086
3.07423 1.22734451293945
1690.83 3.33976364135742
446.656 2.79573059082031
587.739 1.88803863525391
2629.11 8.85979461669922
5.33389 1.23934173583984
255.947 1.80393600463867
4.04776 1.25187683105469
2699.24 2.87208557128906
756.227 3.98858261108398
1486.43 2.73003005981445
897.698 2.23395156860352
206.383 1.91057586669922
4.30692 1.23616790771484
551.33 2.24532318115234
4.34067 1.25620269775391
2851.81 4.69870758056641
1887.91 7.53672027587891
3236.63 4.42437744140625
798.793 2.1761589050293
1753.73 6.77754592895508
9.80734 1.36141586303711
1.67897 1.17039108276367
447.796 5.58811187744141
967.462 2.19547271728516
1105.96 2.3691291809082
4371.31 5.21052551269531
6.07737 1.23432922363281
2405.92 3.75588607788086
4.59407 1.26540374755859
2571.17 11.6807975769043
3138.74 4.20376968383789
2150.59 3.3744010925293
6.11462 1.23379135131836
3105.34 4.15806579589844
2940.87 4.21062850952148
1026.11 2.32245635986328
5.11798 1.23591232299805
1001.7 2.31642532348633
69.2119 1.84867858886719
1520.9 2.76333999633789
1353.32 2.64307403564453
451.782 2.6785888671875
2.57087 1.16599273681641
526.924 1.82721710205078
38.3528 1.763916015625
2425.01 3.52548599243164
3285.81 10.5265617370605
2.71948 1.18148040771484
76.4415 2.01858901977539
275.405 1.56163024902344
219.534 3.46855545043945
4423.06 6.68660736083984
2.09517 1.20601272583008
2957.16 4.10618209838867
105.345 1.54532623291016
9.64543 1.36902236938477
1303.97 2.61250686645508
43.5309 1.7938346862793
2.32711 1.18747711181641
24.135 1.26534652709961
505.104 1.78303146362305
220.539 3.16117858886719
14.76 1.45727920532227
4205.98 4.96469497680664
1333.77 4.65626907348633
16.7181 1.25621795654297
3243.82 4.3093147277832
2203.56 7.3205451965332
33.5156 1.69302368164062
6.11297 1.31104278564453
24.6176 1.26101684570312
3062.48 4.23572540283203
1898.48 3.16691589355469
40.1488 1.78588485717773
524.639 2.93021774291992
3734.56 4.69204330444336
461.555 2.38004302978516
17.2184 1.25051498413086
3085.07 4.23497772216797
1977.5 3.22507476806641
168.861 2.92061614990234
1148.75 3.06143951416016
4729.11 5.54373550415039
3725.15 4.75600433349609
1.99481 1.15839004516602
9.54165 1.35447311401367
1.98217 1.16984939575195
522.955 6.25955200195312
4814.08 3.48904418945312
65.4919 1.33810806274414
2.26154 1.16000747680664
506.967 3.21245956420898
25.5629 1.26031112670898
1236.95 11.9677276611328
4980.21 5.50503540039062
2353.02 2.31188201904297
102.98 1.37985229492188
2.2705 1.15729904174805
415.615 3.22515869140625
1.71845 1.17427444458008
561.562 7.74421691894531
1611.7 2.7845458984375
2410.25 3.44919586181641
91.0555 1.36165237426758
2.22921 1.15823745727539
1865.64 11.0555191040039
1452.83 2.67644500732422
83.827 1.36863708496094
2.18187 1.15838623046875
1837.99 2.43503952026367
1106.55 2.39802932739258
46.5784 1.30548477172852
1.01611 1.15993881225586
670.085 3.86931991577148
1146.86 2.40297698974609
1.06633 1.16101837158203
1.74598 1.17509841918945
684.44 3.90015411376953
3816.12 4.71979522705078
86.0148 1.36957931518555
4988.72 4.33237075805664
1.54712 1.16859436035156
1535.77 2.7294807434082
};
\addplot [semithick, green!70!black, dashed]
table {%
0 1.6569829869998
5000 8.1883521169791
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\textsc{ZkUnsat}},
x grid style={darkgray176},
x label style={yshift=-5pt},
xlabel={Runtime (s)},
xmajorgrids,
xmin=-100, xmax=5200,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {5000}\)
},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=30,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
}
]
\addplot [draw=black, fill=red, mark=*, only marks, opacity=0.7, mark size=1.5pt]
table{%
x  y
3.05227 1.17452239990234
1.6216 1.16804122924805
2489.81 18.0823669433594
2.46007 1.15671920776367
14.1185 1.34717559814453
16.6828 1.52024078369141
206.735 2.90628051757812
3175.57 17.3545265197754
5.19081 1.25870895385742
1659.54 13.7374267578125
733.407 8.02968597412109
2.23709 1.1566276550293
14.3717 1.35573577880859
213.907 3.74008941650391
122.282 2.20361328125
12.115 1.31781387329102
1104.14 9.5738410949707
10.1716 1.31269073486328
2.47175 1.15583419799805
518.397 5.75332641601562
1.06876 1.1589241027832
226.175 3.12211990356445
14.9068 1.34738922119141
2052.42 16.5384902954102
3.17162 1.17398452758789
498.122 5.49203109741211
1.68353 1.18932723999023
269.786 3.4611701965332
17.517 1.36566925048828
1645.57 12.8802108764648
586.264 5.83930206298828
315.311 5.15188598632812
6.00864 1.2307014465332
525.852 5.79137420654297
2.91709 1.23941040039062
4804.37 28.2206230163574
21.8371 1.42261505126953
1380.94 12.1687316894531
539.255 5.69059753417969
3.92522 1.17623138427734
11.0276 1.31061935424805
568.115 6.2321662902832
5.88612 1.26755142211914
21.401 1.40055084228516
408.993 4.5051155090332
4486.85 26.605339050293
3.86651 1.17511367797852
13.6516 1.33835983276367
512.207 5.70756149291992
10.9859 1.32096481323242
29.8345 1.48601913452148
915.959 8.4033088684082
2733.54 20.7542343139648
5.73888 1.21328353881836
101.43 2.09788131713867
580.872 6.26530838012695
21.4447 1.43763732910156
28.4472 1.47222518920898
517.006 5.17430114746094
1.71815 1.17763900756836
98.9367 2.10964584350586
573.061 6.27100372314453
62.304 1.85106658935547
55.7428 1.68444061279297
29.6518 1.4995002746582
2.95195 1.23234176635742
555.859 6.10472869873047
311.408 3.58345413208008
788.396 10.0368003845215
74.9515 1.87942504882812
730.299 7.92055892944336
3992.77 24.7355499267578
4715.89 28.2200889587402
1.72686 1.1695556640625
1143.12 12.3867301940918
2702.06 21.0370903015137
668.547 5.20597457885742
3861.1 24.6606674194336
3.0742 1.17402267456055
773.895 6.71499633789062
78.0868 2.33039093017578
1245.11 10.6301651000977
790.075 7.22900009155273
49.9655 1.67124557495117
3.14374 1.18775939941406
725.957 6.55769729614258
30.4071 1.64454650878906
1208.2 9.91264724731445
619.674 5.86984252929688
75.2291 1.88889694213867
3.30634 1.19838333129883
711.839 6.32905960083008
16.1509 1.45524978637695
1153.25 10.1077194213867
380.261 4.19178009033203
168.862 2.60945510864258
10.9781 1.29285430908203
744.425 6.67997741699219
1.33074 1.15793609619141
3.38425 1.22518920898438
992.388 8.91469192504883
382.973 4.28104400634766
250.187 3.32153701782227
14.8647 1.31736373901367
755.674 6.66803359985352
2.20114 1.21551132202148
8.18697 1.2996940612793
3724.82 24.9086036682129
2302.76 17.4310760498047
1028.33 8.92982864379883
373.037 4.45708465576172
39.9924 1.6119270324707
12.1874 1.29895782470703
619.954 5.86223220825195
8.04251 1.30515289306641
7.47691 1.26461410522461
394.134 4.72539138793945
1740.05 13.7079048156738
161.148 2.70839691162109
11.8408 1.29082107543945
823.278 7.18730545043945
42.5118 1.6119499206543
13.3894 1.34251403808594
428.408 4.17698287963867
752.031 7.66650390625
1395.68 11.9470596313477
2978.67 26.4765014648438
13.2501 1.30072021484375
699.2 6.29344940185547
184.598 2.58820343017578
3.37382 1.24333190917969
4124.78 24.5651741027832
944.185 9.41868591308594
1428.36 12.1985778808594
10.1479 1.30080795288086
618.851 5.52754211425781
6.00304 1.27635955810547
1615.5 14.9088020324707
3803.67 28.1645927429199
2251.71 18.0784797668457
420.922 5.07519149780273
7.9758 1.28606033325195
1349.22 10.4617691040039
7.07437 1.29519653320312
2039.06 17.3299865722656
11.0596 1.38301086425781
2.30865 1.16986465454102
775.424 9.47409057617188
2438.67 18.3429374694824
2874.27 18.0398178100586
10.8711 1.29899597167969
6.04823 1.28620910644531
10.5594 1.29940032958984
2663.08 20.6464195251465
8.58149 1.27970886230469
2551.94 19.6812629699707
155.446 2.87798690795898
3860.51 29.120002746582
3378.79 26.1734046936035
959.997 10.0844078063965
2.4317 1.1749153137207
1358.84 11.4444389343262
44.299 1.83159637451172
3.54792 1.21011734008789
166.196 3.11160659790039
686.481 6.48285675048828
371.422 5.1295280456543
2.60114 1.23672103881836
234.655 3.41536712646484
10.8254 1.39786148071289
3272.08 24.6948852539062
59.9493 1.9941520690918
2.0437 1.18129348754883
60.4581 1.64766311645508
1244.7 10.6261940002441
442.148 5.68212509155273
16.0703 1.49628829956055
3397.59 23.3202667236328
40.3027 1.50807571411133
49.7317 1.95829391479492
8.82676 1.33995056152344
65.0938 1.68238067626953
48.996 1.8948860168457
1152.47 8.50328826904297
1118.43 9.06893539428711
43.8777 1.54812622070312
315.873 4.56771087646484
2793.22 18.2381896972656
2.14626 1.15739059448242
13.0728 1.39951705932617
1.72779 1.17124557495117
1020.72 11.6373710632324
162.914 2.55710983276367
2.31684 1.16061019897461
1017.92 7.70749282836914
64.3011 1.67467498779297
2360.8 23.8818473815918
241.391 3.20744323730469
2.3493 1.15677261352539
870.804 6.84586715698242
1.64982 1.16987228393555
1076.79 15.327766418457
4141.15 25.0920829772949
208.938 2.90530776977539
2.30343 1.15928268432617
3730.22 26.6759338378906
213.094 2.96286773681641
2.27482 1.15671539306641
2730.28 21.6031684875488
105.758 2.16240692138672
1.06383 1.16248321533203
1327.08 10.0079917907715
2943.72 22.1598205566406
1.06974 1.15835189819336
2.95519 1.20244979858398
1369.25 10.3246040344238
212.411 3.01894760131836
1.83474 1.18071365356445
3868.87 28.4030227661133
};
\addplot [semithick, green!70!black, dashed]
table {%
0 1.73057342218952
4327.7718985384 30
};
\end{groupplot}

\end{tikzpicture}


==> plots/zkunsat_vs_k-chain-zkunsat_runtimes.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=4 by 1}, width=0.28\textwidth,      %
  height=0.28\textwidth,    %
  every axis ylabel/.style={font=\scriptsize},
  every axis xlabel/.style={font=\scriptsize},
  tick label style={font=\tiny},
  legend style={font=\tiny},]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-244.16068575, xmax=5138.69527075,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-244.16068575, ymax=5138.69527075,
yminorgrids,
ytick style={color=black},
title={$k=3$}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.7]
table{%
x  y
4894.02 3065.42
3.05227 3.20548
1.6216 1.8362
2489.81 1496.8
3992.77 2517.25
4715.89 3001.73
1.72686 1.66164
1143.12 818.628
2702.06 1681.57
668.547 389.839
3861.1 2611.54
2.46007 2.42685
14.1185 9.83458
16.6828 15.7477
206.735 132.408
3175.57 1834.92
5.19081 4.05783
1659.54 995.358
733.407 499.794
2.23709 2.25183
14.3717 9.41717
213.907 147.1
122.282 76.1578
12.115 7.93569
1104.14 684.94
10.1716 6.93998
2.47175 2.4546
518.397 341.644
1.06876 1.51071
226.175 144.93
14.9068 10.6795
2052.42 1244.32
3.17162 3.3459
498.122 328.377
1.68353 1.69585
269.786 168.345
17.517 11.0121
1645.57 945.222
586.264 338.524
315.311 205.452
6.00864 4.42126
525.852 345.249
2.91709 2.27923
4804.37 2951.14
21.8371 14.806
1380.94 866.361
539.255 344.627
3.92522 3.0812
11.0276 7.61507
568.115 370.602
5.88612 4.02443
21.401 13.7949
408.993 269.83
4486.85 2598.07
3.86651 3.74685
13.6516 9.22126
512.207 333.966
10.9859 6.90862
29.8345 18.3946
915.959 538.307
2733.54 1933.22
5.73888 4.20651
101.43 65.4301
580.872 374.859
21.4447 13.8384
28.4472 17.1536
517.006 294.667
1.71815 1.72029
98.9367 65.1824
573.061 372.982
62.304 39.7299
55.7428 35.6522
29.6518 20.1768
2.95195 2.70074
555.859 361.765
311.408 295.109
788.396 782.748
74.9515 48.9563
730.299 489.671
11.0596 9.72945
2.30865 1.58881
775.424 603.909
2438.67 1482.61
2874.27 1767.19
3.0742 3.09907
773.895 467.488
78.0868 65.1129
1245.11 764.659
790.075 487.188
49.9655 32.0427
3.14374 3.07054
725.957 437.844
30.4071 24.8101
1208.2 733.872
619.674 372.46
75.2291 50.1695
3.30634 3.35548
711.839 434
16.1509 14.5723
1153.25 717.956
380.261 232.094
168.862 113.309
10.9781 8.17952
744.425 445.166
1.33074 1.02917
3.38425 2.81264
992.388 603.887
382.973 235.997
250.187 170.172
14.8647 11.8928
755.674 456.64
3724.82 2278.45
2.20114 2.79841
8.18697 5.85239
2302.76 1394.61
1028.33 639.265
373.037 253.702
39.9924 27.0299
12.1874 9.34128
619.954 383.066
8.04251 5.49384
7.47691 4.64824
394.134 268.116
1740.05 1039.09
161.148 106.743
11.8408 9.3544
823.278 497.367
2978.67 2002.24
42.5118 25.3834
13.3894 10.1707
428.408 332.926
752.031 527.289
1395.68 842.011
13.2501 9.76649
699.2 421.256
184.598 105.392
3.37382 2.73817
4124.78 2716.71
944.185 661.914
1428.36 888.634
10.1479 7.28423
420.922 284.941
618.851 406.687
6.00304 5.43653
1615.5 1134.25
3803.67 2260.42
2251.71 1356.92
7.9758 5.37255
1349.22 865.16
7.07437 6.01721
2039.06 1211.68
2.14626 2.15128
13.0728 10.1956
1.72779 1.59174
1020.72 738.839
162.914 99.0759
10.8711 7.72936
6.04823 6.06925
10.5594 7.53017
2663.08 1598.69
8.58149 6.45491
959.997 664.237
2551.94 1564.3
155.446 127.279
3860.51 2491.97
3378.79 2151.23
2.4317 2.67256
1358.84 830.823
44.299 40.8813
3.54792 2.78139
234.655 157.628
166.196 110.783
686.481 423.219
371.422 287.324
2.60114 2.04476
10.8254 9.88218
3272.08 1991.04
59.9493 50.1346
2.0437 1.67958
60.4581 38.8094
1244.7 763.473
442.148 300.644
16.0703 14.4703
3397.59 1923.23
40.3027 22.9949
49.7317 39.1835
8.82676 7.13501
65.0938 39.653
48.996 44.2702
1152.47 869.626
1118.43 739.044
43.8777 25.2541
315.873 225.76
2793.22 1838.69
2.31684 2.14201
1017.92 726.667
64.3011 38.5909
2360.8 1729.89
241.391 149.963
2.3493 1.99721
870.804 650.856
1.64982 1.54146
1076.79 750.499
4141.15 2566.91
208.938 131.211
2.30343 2.21878
3730.22 2143.95
213.094 127.645
2.27482 2.22508
2730.28 1728.69
105.758 68.7765
1.06383 1.08849
1327.08 959.646
2943.72 1769.57
1.06974 1.06147
2.95519 1.82351
1369.25 1099.72
212.411 129.863
1.83474 1.56069
3868.87 2338.6
};
\addplot [red, dashed]
table {%
0.514585 0.514585
4894.02 4894.02
};
\addlegendentry{y = x}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-244.1777745, xmax=5138.6960845,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-244.1777745, ymax=5138.6960845,
yminorgrids,
ytick style={color=black},
title={$k=5$}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.7]
table{%
x  y
4894.02 2527.17
3.05227 2.83305
1.6216 1.91643
2489.81 1328.53
3992.77 2217.06
4715.89 2792.04
1.72686 1.73702
1143.12 988.396
2702.06 1529.49
668.547 363.652
3861.1 2536.23
2.46007 2.48006
14.1185 9.9221
16.6828 15.9167
206.735 117.117
3175.57 1748.57
5.19081 3.41815
1659.54 911.169
733.407 448.597
2.23709 2.21992
14.3717 9.42774
213.907 135.298
122.282 71.5093
12.115 7.30734
1104.14 628.302
10.1716 8.25995
2.47175 2.47066
518.397 327.594
1.06876 1.01329
226.175 128.343
14.9068 9.92522
2052.42 1132.75
3.17162 3.20542
498.122 312.815
1.68353 1.87642
269.786 156.566
17.517 9.90878
1645.57 884.206
586.264 319.345
315.311 201.264
6.00864 4.41786
525.852 328.231
2.91709 2.57984
4804.37 2712.37
21.8371 14.185
1380.94 806.646
539.255 323.885
3.92522 3.35887
11.0276 6.96695
568.115 353.296
5.88612 4.40998
21.401 12.826
408.993 222.5
4486.85 2580.65
3.86651 3.84124
13.6516 8.2605
512.207 319.96
10.9859 6.86894
29.8345 16.6146
915.959 491.556
2733.54 1947.13
5.73888 4.26218
101.43 61.8481
580.872 356.865
21.4447 13.169
28.4472 16.109
517.006 269.828
1.71815 1.83658
98.9367 61.2546
573.061 352.417
62.304 38.1858
55.7428 33.7556
29.6518 19.0484
2.95195 2.25211
555.859 341.427
311.408 379.882
788.396 915.15
74.9515 47.0606
730.299 481.513
11.0596 9.73001
2.30865 2.25793
775.424 656.361
2438.67 1335.28
2874.27 1628.91
3.0742 3.12586
773.895 420.748
78.0868 60.2262
1245.11 661.349
790.075 423.815
49.9655 28.8082
3.14374 3.26214
725.957 398.878
30.4071 23.3952
1208.2 655.887
619.674 335.519
75.2291 47.4933
3.30634 3.08949
711.839 386.492
16.1509 12.9735
1153.25 635.52
380.261 210.919
168.862 107.278
10.9781 8.69454
744.425 403.981
1.33074 1.04312
3.38425 2.22155
992.388 534.597
382.973 211.206
250.187 167.174
14.8647 12.8481
755.674 412.153
3724.82 2040.19
2.20114 2.14836
8.18697 6.09391
2302.76 1230.65
1028.33 552.879
373.037 251.911
39.9924 26.353
12.1874 9.76042
619.954 339.558
8.04251 4.68101
7.47691 4.4624
394.134 245.218
1740.05 903.935
161.148 98.9994
11.8408 9.32237
823.278 448.358
2978.67 1999.41
42.5118 22.9251
13.3894 9.69803
428.408 320.839
752.031 517.224
1395.68 758.131
13.2501 10.5215
699.2 378.474
184.598 99.5024
3.37382 4.44857
4124.78 2458.07
944.185 657.416
1428.36 792.255
10.1479 7.59131
420.922 288.879
618.851 360.73
6.00304 6.89212
1615.5 1143.52
3803.67 2015.56
2251.71 1216.73
7.9758 6.14389
1349.22 765.943
7.07437 7.8763
2039.06 1084.22
2.14626 2.31392
13.0728 10.9739
1.72779 1.9018
1020.72 764.534
162.914 86.0676
10.8711 8.09965
6.04823 8.81893
10.5594 8.14295
2663.08 1432.21
8.58149 6.81122
959.997 687.206
2551.94 1406.25
155.446 116.075
3860.51 2138.44
3378.79 1913.71
2.4317 2.68095
1358.84 730.028
44.299 40.727
3.54792 2.94791
234.655 150.43
166.196 108.696
686.481 373.855
371.422 262.962
2.60114 2.13027
10.8254 9.94832
3272.08 1787.38
59.9493 48.8301
2.0437 1.67152
60.4581 31.7184
1244.7 675.17
442.148 274.095
16.0703 14.8432
3397.59 1802.12
40.3027 21.4086
49.7317 37.1919
8.82676 7.0944
65.0938 32.8687
48.996 44.4749
1152.47 838.557
1118.43 648.467
43.8777 23.5649
315.873 217.433
2793.22 1722.87
2.31684 2.26979
1017.92 852.3
64.3011 34.363
2360.8 2230.24
241.391 133.393
2.3493 2.17674
870.804 756.758
1.64982 1.54792
1076.79 732.94
4141.15 2349.06
208.938 123.856
2.30343 2.26543
3730.22 1940.05
213.094 120.901
2.27482 2.27173
2730.28 1563.77
105.758 63.4967
1.06383 1.02258
1327.08 1082.34
2943.72 1561.42
1.06974 0.99662
2.95519 1.82142
1369.25 1117.38
212.411 117.962
1.83474 1.60763
3868.87 2088.06
};
\addplot [red, dashed]
table {%
0.49831 0.49831
4894.02 4894.02
};
\addlegendentry{y = x}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-244.167705, xmax=5138.695605,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-244.167705, ymax=5138.695605,
yminorgrids,
ytick style={color=black},
title={$k=16$}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.7]
table{%
x  y
4894.02 2272.89
3.05227 2.9862
1.6216 1.82179
2489.81 1423.67
3992.77 2481.61
4715.89 3064.75
1.72686 1.71324
1143.12 1187.95
2702.06 1551.9
668.547 350.496
3861.1 3289.18
2.46007 2.95133
14.1185 13.6502
16.6828 16.0189
206.735 126.12
3175.57 1651.64
5.19081 4.35781
1659.54 924.787
733.407 541.73
2.23709 2.9621
14.3717 12.7036
213.907 152.907
122.282 71.0613
12.115 8.54791
1104.14 648.595
10.1716 12.8849
2.47175 2.84227
518.397 378.29
1.06876 1.0158
226.175 144.706
14.9068 11.1609
2052.42 1113.62
3.17162 3.55616
498.122 374.095
1.68353 1.90166
269.786 165.492
17.517 11.9122
1645.57 910.094
586.264 333.142
315.311 223.508
6.00864 4.58486
525.852 380.507
2.91709 3.90465
4804.37 2840.28
21.8371 16.2996
1380.94 833.362
539.255 333.531
3.92522 3.91024
11.0276 8.50676
568.115 426.376
5.88612 5.85674
21.401 14.3982
408.993 224.826
4486.85 2927.62
3.86651 3.91199
13.6516 10.7222
512.207 383.713
10.9859 9.25172
29.8345 21.1146
915.959 506.576
2733.54 3329.7
5.73888 5.63223
101.43 75.7519
580.872 428.033
21.4447 18.1165
28.4472 19.1847
517.006 282.02
1.71815 2.44208
98.9367 74.7311
573.061 419.02
62.304 61.0667
55.7428 36.9689
29.6518 26.399
2.95195 3.75002
555.859 402.84
311.408 819.582
788.396 2200.06
74.9515 58.8883
730.299 749.643
11.0596 10.9134
2.30865 1.93077
775.424 1089
2438.67 1363.95
2874.27 1732.75
3.0742 3.42357
773.895 482.939
78.0868 71.1189
1245.11 690.575
790.075 447.19
49.9655 33.1589
3.14374 3.49488
725.957 452.328
30.4071 24.3115
1208.2 676.067
619.674 354.923
75.2291 71.9812
3.30634 3.73945
711.839 447.041
16.1509 13.6919
1153.25 650.598
380.261 215.408
168.862 152.688
10.9781 10.6243
744.425 463.899
1.33074 1.65841
3.38425 3.94709
992.388 564.105
382.973 224.786
250.187 226.61
14.8647 16.9685
755.674 477.287
3724.82 2132.5
2.20114 3.18556
8.18697 10.3606
2302.76 1269.8
1028.33 571.789
373.037 364.304
39.9924 39.8663
12.1874 12.6875
619.954 396.624
8.04251 5.93706
7.47691 7.76374
394.134 374.139
1740.05 924.349
161.148 142.932
11.8408 13.1206
823.278 520.899
2978.67 2787.46
42.5118 24.4723
13.3894 16.2218
428.408 572.553
752.031 755.994
1395.68 771.511
13.2501 14.3577
699.2 433.952
184.598 96.3843
3.37382 8.83449
4124.78 2878.73
944.185 1007.69
1428.36 790.119
10.1479 11.7033
420.922 455.728
618.851 457.414
6.00304 13.413
1615.5 1785.59
3803.67 2011.23
2251.71 1237.35
7.9758 9.13922
1349.22 933.651
7.07437 15.3008
2039.06 1101.7
2.14626 2.67951
13.0728 10.5541
1.72779 1.74113
1020.72 1276.27
162.914 92.4904
10.8711 11.7615
6.04823 19.7615
10.5594 11.6941
2663.08 1423.58
8.58149 9.22934
959.997 962.196
2551.94 1426.41
155.446 133.285
3860.51 2098.68
3378.79 1873.26
2.4317 2.60308
1358.84 754.497
44.299 44.8348
3.54792 2.94992
234.655 210.186
166.196 105.145
686.481 398.88
371.422 308.256
2.60114 2.74678
10.8254 10.7099
3272.08 1825.2
59.9493 56.4619
2.0437 2.36557
60.4581 31.2127
1244.7 701.874
442.148 310.201
16.0703 14.4645
3397.59 1731.22
40.3027 20.1185
49.7317 40.0106
8.82676 8.6246
65.0938 30.6968
48.996 50.7018
1152.47 1435.52
1118.43 826.664
43.8777 22.7347
315.873 260.906
2793.22 2143.89
2.31684 3.42092
1017.92 1510.4
64.3011 30.5095
2360.8 3038.65
241.391 140.6
2.3493 3.07224
870.804 1473.25
1.64982 1.67192
1076.79 1150.26
4141.15 2508.71
208.938 126.36
2.30343 3.32584
3730.22 1994.17
213.094 126.041
2.27482 3.12701
2730.28 1611.11
105.758 66.2165
1.06383 1.5794
1327.08 2018.91
2943.72 1561
1.06974 1.60983
2.95519 1.97116
1369.25 2059.1
212.411 125.417
1.83474 1.65317
3868.87 2106.52
};
\addplot [red, dashed]
table {%
0.5079 0.5079
4894.02 4894.02
};
\addlegendentry{y = x}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmajorgrids,
xmin=-281.52998925, xmax=5923.83190425,
xminorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=-281.52998925, ymax=5923.83190425,
yminorgrids,
ytick style={color=black},
title={$k=32$}
]
\addplot [draw=black, fill=steelblue31119180, forget plot, mark=*, only marks, opacity=0.7]
table{%
x  y
4894.02 2415.7
3.05227 3.68385
1.6216 2.21974
2489.81 1916.1
3992.77 3297.27
4715.89 4185.88
1.72686 1.90479
1143.12 1751.87
2702.06 1929.48
668.547 407.78
3861.1 4910.69
2.46007 3.65832
14.1185 24.1303
16.6828 16.6223
206.735 154.08
3175.57 1946
5.19081 5.29155
1659.54 1184.24
733.407 973.967
2.23709 2.87679
14.3717 22.4512
213.907 240.201
122.282 90.023
12.115 10.9952
1104.14 799.293
10.1716 24.1468
2.47175 3.82835
518.397 679.329
1.06876 1.6195
226.175 178.588
14.9068 15.4057
2052.42 1460.21
3.17162 4.33897
498.122 673.083
1.68353 2.06631
269.786 208.569
17.517 16.606
1645.57 1174.48
586.264 432.837
315.311 330.202
6.00864 8.76575
525.852 670.973
2.91709 4.13574
4804.37 3688.77
21.8371 23.6787
1380.94 1053.77
539.255 412.82
3.92522 6.27548
11.0276 13.0089
568.115 743.497
5.88612 7.37361
21.401 21.8671
408.993 291.449
4486.85 4129.12
3.86651 6.02458
13.6516 15.7741
512.207 679.285
10.9859 14.0072
29.8345 32.2055
915.959 638.652
2733.54 5641.77
5.73888 8.2304
101.43 112.865
580.872 736.301
21.4447 27.8938
28.4472 29.3811
517.006 365.057
1.71815 3.24947
98.9367 116.139
573.061 729.969
62.304 97.4215
55.7428 53.0991
29.6518 48.6502
2.95195 5.56876
555.859 708.294
311.408 1484.62
788.396 3919.66
74.9515 93.1371
730.299 1358.85
11.0596 12.0297
2.30865 1.72365
775.424 1788.31
2438.67 1632.73
2874.27 2300.63
3.0742 4.33807
773.895 699.921
78.0868 137.394
1245.11 871.721
790.075 572.273
49.9655 50.3575
3.14374 4.65341
725.957 654.833
30.4071 26.5782
1208.2 876.51
619.674 456.271
75.2291 116.059
3.30634 5.20778
711.839 665.686
16.1509 14.3856
1153.25 842.362
380.261 277.625
168.862 250.924
10.9781 15.4936
744.425 676.201
1.33074 1.97133
3.38425 6.31025
992.388 722.694
382.973 283.151
250.187 395.071
14.8647 26.0312
755.674 693.457
3724.82 2838.66
2.20114 3.27512
8.18697 18.6763
2302.76 1630.67
1028.33 737.751
373.037 607.856
39.9924 76.0943
12.1874 19.0974
619.954 581.573
8.04251 7.54246
7.47691 14.938
394.134 639.104
1740.05 1176.12
161.148 273.398
11.8408 18.5803
823.278 752.669
2978.67 5153.52
42.5118 30.6348
13.3894 28.2227
428.408 1024.87
752.031 1270.43
1395.68 943.884
13.2501 21.1233
699.2 634.376
184.598 107.819
3.37382 15.7917
4124.78 4067.73
944.185 1722.57
1428.36 974.327
10.1479 18.3547
420.922 845.834
618.851 665.324
6.00304 24.4037
1615.5 3089.84
3803.67 2512.01
2251.71 1577.01
7.9758 14.4345
1349.22 1277.93
7.07437 28.114
2039.06 1400.24
2.14626 3.28629
13.0728 12.507
1.72779 2.01997
1020.72 1995.51
162.914 111.845
10.8711 18.0229
6.04823 38.1265
10.5594 17.6825
2663.08 1746.04
8.58149 14.6366
959.997 1766.38
2551.94 1834.28
155.446 192.207
3860.51 2609.73
3378.79 2295.3
2.4317 2.973
1358.84 963.214
44.299 62.7791
3.54792 4.30514
234.655 405.271
166.196 156.337
686.481 509.392
371.422 408.796
2.60114 3.26484
10.8254 11.3021
3272.08 2278.66
59.9493 70.3028
2.0437 1.85391
60.4581 35.1372
1244.7 854.574
442.148 501.123
16.0703 15.5482
3397.59 1978.18
40.3027 21.3804
49.7317 46.8119
8.82676 11.8695
65.0938 34.8357
48.996 60.7263
1152.47 2409.2
1118.43 1219.84
43.8777 25.8368
315.873 417.647
2793.22 3138.35
2.31684 2.8828
1017.92 2602.36
64.3011 33.7626
2360.8 5167.22
241.391 179.871
2.3493 3.48011
870.804 2583.72
1.64982 1.76328
1076.79 1917.76
4141.15 3314.02
208.938 155.951
2.30343 3.40785
3730.22 2481.61
213.094 153.597
2.27482 3.54784
2730.28 2024.36
105.758 86.1587
1.06383 1.78675
1327.08 3428.31
2943.72 1969.71
1.06974 1.82941
2.95519 3.19242
1369.25 3501.32
212.411 159.453
1.83474 1.79667
3868.87 2594.85
};
\addplot [red, dashed]
table {%
0.531915 0.531915
5641.77 5641.77
};
\addlegendentry{y = x}
\end{groupplot}



\end{tikzpicture}

